Learning to Control Local Search for Combinatorial Optimization

Combinatorial optimization problems are encountered in many practical contexts such as logistics and production, but exact solutions are particularly difficult to find and usually NP-hard for considerable problem sizes. To compute approximate solutions, a zoo of generic as well as problem-specific variants of local search is commonly used. However, which variant to apply to which particular problem is difficult to decide even for experts. In this paper we identify three independent algorithmic aspects of such local search algorithms and formalize their sequential selection over an optimization process as Markov Decision Process (MDP). We design a deep graph neural network as policy model for this MDP, yielding a learned controller for local search called NeuroLS. Ample experimental evidence shows that NeuroLS is able to outperform both, well-known general purpose local search controllers from Operations Research as well as latest machine learning-based approaches.

==> (inline-0) <==
\begin{tabular}{l|ccccc|ccc|r}
		\toprule
		\textbf{Model} & \multicolumn{8}{c|}{\textbf{Instance size}} & \textbf{Avg} \\
		\hline
		 & 15x15 & 20x15 & 20x20 & 30x15 & 30x20 & 50x15 & 50x20 & 100x20 &  \\
		\midrule
		\multicolumn{9}{c}{\textbf{PDRs}} \\
		%\multirow{8}{*}{\rotatebox[origin=c]{90}{\parbox[c]{1cm}{\centering \textbf{TW1}}}} % hard
		RND 	&	28.90\%	&	36.81\%	&	31.71\%	&	34.97\%	&	36.30\%	&	22.86\%	&	28.05\%	&	16.47\% & 29.51\%	\\
		FIFO	&	23.92\%	&	31.50\%	&	27.42\%	&	31.20\%	&	32.14\%	&	21.15\%	&	23.62\%	&	13.06\% & 25.50\%	\\
		SPT		&	27.14\%	&	32.92\%	&	25.30\%	&	34.54\%	&	34.59\%	&	23.81\%	&	24.96\%	&	15.39\% & 27.33\%	\\
		MWKR	&	18.72\%	&	23.94\%	&	21.52\%	&	23.91\%	&	24.97\%	&	16.76\%	&	17.54\%	&	8.33\% & 19.46\%	\\
		MOPNR	&	20.54\%	&	23.99\%	&	21.60\%	&	22.44\%	&	25.10\%	&	17.32\%	&	17.96\%	&	9.24\% & 19.77\%	\\
		FDD		&	22.56\%	&	24.79\%	&	22.10\%	&	23.40\%	&	27.37\%	&	17.48\%	&	18.11\%	&	8.14\% & 20.49\%	\\
		$\frac{\text{FDD}}{\text{MWKR}}$ &	17.50\%	&	21.30\%	&	20.11\%	&	21.39\%	&	24.01\%	&	15.55\%	&	15.95\%	&	7.75\% & 17.95\%	\\
		\midrule
		\multicolumn{9}{c}{\textbf{Local Search}} \\
		\multicolumn{9}{l}{\textit{50 iterations}} \\
		SA		&	14.61\%	&	18.54\%	&	18.87\%	&	18.65\%	&	22.80\%	&	13.63\%	&	14.24\%	&	7.13\% & 16.06\%	\\
		SA$_{\text{restart}}$ &	14.61\%	&	18.54\%	&	18.87\%	&	18.65\%	&	22.90\%	&	13.63\%	&	14.24\%	&	7.15\% & 16.08\%	\\
		ILS		&	13.03\%	&	15.52\%	&	15.14\%	&	16.76\%	&	19.67\%	&	13.01\%	&	13.18\%	&	7.00\% & 14.16\%	\\
		ILS+SA	&	13.59\%	&	16.77\%	&	16.48\%	&	17.35\%	&	20.03\%	&	13.36\%	&	13.66\%	&	7.12\% & 14.79\%	\\
		VNS		&	11.78\%	&	14.78\%	&	15.67\%	&	16.91\%	&	19.69\%	&	12.64\%	&	12.94\%	&	6.71\% & 13.89\%	\\
		NLS$_{\text{A}}$	&	\textbf{11.03}\%	&	14.98\%	&	14.78\%	&	\textbf{16.04}\%	&	\textbf{18.96}\%	&	12.84\%	&	12.89\%	&	6.66\% & \textbf{13.52}\%	\\
		NLS$_{\text{AN}}$	&	11.27\%	&	\textbf{14.66}\%	&	\textbf{14.46}\%	&	16.27\%	&	19.27\%	&	12.76\%	&	12.79\%	&	6.82\% & 13.54\%	\\
		NLS$_{\text{ANP}}$	&	11.67\%	&	16.80\%	&	18.60\%	&	16.05\%	&	19.39\%	&	\textbf{12.11}\%	&	\textbf{12.47}\%	&	\textbf{6.61}\% & 14.21\%	\\
		\midrule
		\multicolumn{9}{l}{\textit{100 iterations}} \\
		SA		&	13.92\%	&	17.01\%	&	17.16\%	&	17.53\%	&	21.59\%	&	12.50\%	&	13.11\%	&	6.61\% & 14.93\%	\\
		SA$_{\text{restart}}$					  &	13.77\%	&	17.01\%	&	17.57\%	&	17.62\%	&	21.78\%	&	12.54\%	&	13.22\%	&	6.75\% & 15.03\%	\\
		ILS		&	11.57\%	&	13.57\%	&	13.85\%	&	16.07\%	&	18.72\%	&	12.65\%	&	12.15\%	&	6.72\% & 13.16\%	\\
		ILS+SA	&	13.32\%	&	16.05\%	&	15.38\%	&	16.93\%	&	19.74\%	&	13.07\%	&	13.43\%	&	7.08\% & 14.37\%	\\
		VNS		&	9.96\%	&	13.71\%	&	14.51\%	&	15.77\%	&	18.69\%	&	11.64\%	&	11.92\%	&	6.26\% & 12.81\%	\\
		NLS$_{\text{A}}$	&	\textbf{9.76}\%	&	13.33\%	&	13.02\%	&	15.29\%	&	17.94\%	&	11.81\%	&	11.96\%	&	6.33\% & 12.43\%	\\
		NLS$_{\text{AN}}$	&	10.32\%	&	\textbf{13.18}\%	&	\textbf{12.95}\%	&	\textbf{14.91}\%	&	17.78\%	&	11.87\%	&	12.02\%	&	6.22\% & \textbf{12.41}\%	\\
		NLS$_{\text{ANP}}$	&	10.49\%	&	16.32\%	&	15.24\%	&	15.35\%	&	\textbf{17.64}\%	&	\textbf{11.62}\%	&	\textbf{11.76}\%	&	\textbf{6.09}\% & 13.06\%	\\
		\midrule
		\multicolumn{9}{l}{\textit{200 iterations}} \\
		SA		&	13.12\%	&	15.92\%	&	15.58\%	&	15.73\%	&	20.02\%	&	11.35\%	&	12.22\%	&	6.01\% & 13.74\%	\\
		SA$_{\text{restart}}$					  &	13.56\%	&	16.25\%	&	16.80\%	&	16.83\%	&	21.25\%	&	11.62\%	&	12.60\%	&	6.12\% & 14.38\%	\\
		ILS		&	9.55\%	&	12.49\%	&	12.39\%	&	15.28\%	&	17.51\%	&	11.82\%	&	11.51\%	&	6.42\% & 12.12\%	\\
		ILS+SA	&	12.50\%	&	14.83\%	&	14.70\%	&	16.41\%	&	18.75\%	&	12.81\%	&	12.60\%	&	6.88\% & 13.69\%	\\
		VNS		&	9.04\%	&	13.07\%	&	12.69\%	&	14.65\%	&	17.81\%	&	10.88\%	&	11.48\%	&	\textbf{5.65}\% & 11.91\%	\\
		NLS$_{\text{A}}$	&	\textbf{7.74}\%	&	12.16\%	&	\textbf{11.54}\%	&	14.13\%	&	16.35\%	&	11.01\%	&	11.25\%	&	5.90\% & \textbf{11.26}\%	\\
		NLS$_{\text{AN}}$	&	8.74\%	&	\textbf{11.39}\%	&	11.64\%	&	14.10\%	&	16.53\%	&	10.95\%	&	11.18\%	&	5.84\% & 11.29\%	\\
		NLS$_{\text{ANP}}$	&	10.44\%	&	16.29\%	&	13.83\%	&	\textbf{13.61}\%	&	\textbf{16.06}\%	&	\textbf{10.62}\%	&	\textbf{10.88}\%	&	5.73\% & 12.18\%	\\
		\midrule
		\multicolumn{9}{c}{\textbf{ML-based}} \\
		L2D\cite{zhang}	&	25.92\%	&	30.03\%	&	31.58\%	&	32.88\%	&	33.64\%	&	22.35\%	&	26.37\%	&	13.64\% & 27.05\%	\\
		L2S\cite{park_a} 	&	20.12\%	&	24.83\%	&	29.25\%	&	24.59\%	&	31.91\%	&	15.89\%	&	21.39\%	&	9.26\% & 22.16\%	\\
		SN\cite{park_b}	&	15.32\%	&	19.43\%	&	17.23\%	&	18.95\%	&	23.75\%	&	13.83\%	&	13.56\%	&	6.67\% & 16.09\%	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|rrrrrrrr|r}
		\toprule
		\textbf{Model} & \multicolumn{8}{c|}{\textbf{Instance Group}} & \textbf{Avg} \\
		\hline
		& \multicolumn{2}{c}{\textit{n100}} & \multicolumn{2}{c}{\textit{n150}} & \multicolumn{2}{c}{\textit{n200}} & \multicolumn{2}{c|}{\textit{n250}} &   \\
		& cost & time & cost & time & cost & time & cost & time & \\
		\midrule
		\multicolumn{10}{c}{\textbf{constructive}} \\
		POMO\cite{kwon} (single) &	 23.49\%	&	 0.3	&	15.65\% 	&	0.4	&	25.86\% 	&	0.4 	&	22.93\% 	&	 0.4	&	 21.98\%	\\
		POMO\cite{kwon} &	 17.24\%	&	0.3 	&	 12.81\%	&	0.4	&	 20.52\%	&	0.4 	&	 15.14\%	&	 0.4	&	 16.43\%	\\
		POMO\cite{kwon} (aug) &	 6.32\%	&	\textbf{0.1} 	&	9.41\% 	&	\textbf{0.1}	&	13.47\% 	&	\textbf{0.1} 	&	 9.21\%	&	\textbf{0.1} 	&	9.60\% 	\\
		\midrule
		\multicolumn{10}{c}{\textbf{iterative (200)}} \\
		ORT\cite{perron} GLS	&	6.91\% 	&	9.4 	&	 10.46\%	&	10.9	&	 \textbf{7.80}\%	&	13.4 	&	12.12\% 	&	 5.0	&	 9.32\%	\\
		ORT\cite{perron} TS	&	6.78\% 	&	 39.0	&	 10.55\%	&	109.5	&	 7.85\%	&	126.6 	&	12.13\% 	&	7.0 	&	 9.33\%	\\
		SA		&	6.92\% 	&	0.7 	&	5.79\% 	&	1.3	&	 16.63\%	&	2.1 	&	5.92\% 	&	3.3 	&	 8.81\%	\\
		SA$_{\text{restart}}$	&	 6.96\%	&	 0.7	&	5.79\% 	&	1.3	&	16.67\% 	&	2.0 	&	5.99\% 	&	 3.0	&	8.85\% 	\\
		ILS		&	 6.56\%	&	0.8 	&	5.96\% 	&	1.5	&	16.73\% 	&	 2.4	&	6.08\% 	&	3.7 	&	 8.83\%	\\
		ILS+SA	&	 6.94\%	&	0.6 	&	6.01\% 	&	1.2	&	 16.72\%	&	 1.9	&	6.04\% 	&	2.8 	&	 8.93\%	\\
		VNS		&	 7.99\%	&	0.4 	&	 6.55\%	&	0.7	&	17.27\% 	&	 0.9	&	6.36\% 	&	1.4 	&	 9.54\%	\\
		\hline
		DACT\cite{ma}		&	13.19\% 	&	15.1 	&	20.26\% 	&	21.2	&	16.91\% 	&	27.2 	&	24.93\% 	&	 33	&	18.82\% 	\\
		DACT\cite{ma} (aug) &	 11.52\%	&	16.6 	&	17.75\% 	&	23.1	&	15.34\% 	&	29.8 	&	 21.86\%	&	37.8 	&	16.62\% 	\\
		NLS$_{\text{A}}$ 	&	 5.43\%	&	1.5 	&	5.23\% 	&	2.4	&	15.97\% 	&	3.6 	&	5.22\% 	&	5.3 	&	7.96\% 	\\
		NLS$_{\text{AN}}$	&	\textbf{5.42}\% 	&	1.7 	&	\textbf{4.90}\% 	&	2.7	&	15.85\% 	&	4.0 	&	 \textbf{5.08}\%	&	5.9 	&	 \textbf{7.81}\%	\\
		NLS$_{\text{ANP}}$	&	 \textbf{5.42}\%	&	1.7 	&	\textbf{4.90}\% 	&	2.7	&	15.85\% 	&	4.0 	&	 \textbf{5.08}\%	&	6.1 	&	 \textbf{7.81}\%	\\
		
		\midrule
		\multicolumn{10}{c}{\textbf{iterative (500)}} \\
		ORT\cite{perron} GLS &	5.69\% 	&	 39.6	&	 7.91\%	&	64.9	&	\textbf{5.06}\% 	&	83 	&	 8.66\%	&	 88.7	&	 6.83\%	\\
		ORT\cite{perron} TS 	&	5.33\% 	&	 525.8	&	 7.44\%	&	1267.1	&	5.16\% 	&	 1021.3	&	8.54\% 	&	633.4 	&	\textbf{6.62}\% 	\\
		SA 		&	6.92\% 	&	1.7 	&	 5.79\%	&	3.1	&	 16.63\%	&	 4.7	&	 5.92\%	&	 7.4	&	8.81\% 	\\
		SA$_{\text{restart}}$ &	 6.91\%	&	 1.7	&	 5.79\%	&	3.1	&	 16.67\%	&	 4.7	&	5.99\% 	&	 6.9	&	8.84\% 	\\
		ILS 	&	6.22\% 	&	2.0 	&	5.70\% 	&	3.8	&	 16.66\%	&	 6.2	&	6.08\% 	&	9.2 	&	8.67\% 	\\
		ILS+SA	&	 6.78\%	&	 1.6	&	5.66\% 	&	2.8	&	 16.72\%	&	 4.4	&	6.04\% 	&	6.5 	&	 8.80\%	\\
		VNS		&	 7.99\%	&	1.1 	&	6.08\% 	&	1.8	&	 17.27\%	&	 2.4	&	6.36\% 	&	 3.5	&	 9.42\%	\\
		\hline
		DACT\cite{ma} &	 11.09\%	&	 37.5	&	16.95\% 	&	53.3	&	 16.70\%	&	 67.5	&	23.02\% 	&	 84.8	&	 16.94\%	\\
		DACT\cite{ma} (aug) &	10.55\% 	&	 42.2	&	15.02\% 	&	59.1	&	14.76\% 	&	 76.0	&	 20.85\%	&	 94.0	&	 15.29\%	\\
		NLS$_{\text{A}}$  	&	5.04\% 	&	 3.3	&	4.56\% 	&	5.6	&	15.61\% 	&	 8.5	&	4.87\% 	&	13.0 	&	7.52\% 	\\
		NLS$_{\text{AN}}$ 	&	 \textbf{4.80}\%	&	 3.9	&	 \textbf{4.30}\%	&	6.4	&	15.70\% 	&	 9.6	&	\textbf{4.78}\% 	&	14.4 	& \underline{7.40}\%	 	\\
		NLS$_{\text{ANP}}$	&	 \textbf{4.80}\%	&	 3.8	&	 \textbf{4.30}\%	&	6.5	&	 15.70\%	&	 9.6	&	\textbf{4.78}\% 	&	 14.4	&	\underline{7.40}\% 	\\
		
		\midrule
		\multicolumn{10}{c}{\textbf{iterative (1000)}} \\
		ORT\cite{perron} GLS	&	4.84\% 	&	 96.3	&	 6.89\%	&	160.4	&	 \textbf{4.16}\%	&	235.7 	&	6.91\% 	&	290.4 	&	\textbf{5.70}\% 	\\
		ORT\cite{perron} TS	&	 \textbf{4.17}\%	&	899.9 	&	5.70\% 	&	2945.4	&	 4.30\%	&	 2752.1	&	9.76\% 	&	2752.1 	&	5.98\% 	\\
		SA		&	6.92\% 	&	3.2 	&	 5.79\%	&	5.9	&	 16.63\%	&	9.0 	&	5.92\% 	&	13.6 	&	8.81\% 	\\
		SA$_{\text{restart}}$	&	 6.91\%	&	3.2 	&	 5.79\%	&	5.8	&	 16.67\%	&	 8.9	&	 5.99\%	&	13.3 	&	8.84\% 	\\
		ILS		&	5.73\% 	&	4.0 	&	 5.51\%	&	7.6	&	16.66\% 	&	12.0 	&	6.08\% 	&	 18.4	&	8.50\% 	\\
		ILS+SA	&	 6.78\%	&	3.2 	&	 5.66\%	&	5.7	&	16.72\% 	&	8.8 	&	6.04\% 	&	13.0 	&	 8.80\%	\\
		VNS		&	7.71\% 	&	2.1 	&	6.08\% 	&	3.7	&	 17.27\%	&	4.8 	&	 6.36\%	&	7.1 	&	9.35\% 	\\
		\hline
		DACT\cite{ma}		&	10.24\% 	&	 79.6	&	 15.32\%	&	110.7	&	15.34\% 	&	138.1 	&	21.59\% 	&	171.1 	&	 15.62\%	\\
		DACT\cite{ma} (aug) &	 10.06\%	&	82.9 	&	 14.19\%	&	114.5	&	 14.07\%	&	148.2 	&	20.21\% 	&	188.0 	&	 14.63\%	\\
		NLS$_{\text{A}}$ 	&	\underline{4.33}\% 	&	 6.5	&	4.12\% 	&	11.0	&	 15.37\%	&	16.7 	&	4.60\% 	&	25.2 	&	7.10\% 	\\
		NLS$_{\text{AN}}$	&	 4.40\%	&	 8.6	&	\textbf{3.89}\% 	&	14.3	&	15.42\% 	&	21.6 	&	\textbf{4.48}\% 	&	32.4 	&	\underline{7.05}\% 	\\
		NLS$_{\text{ANP}}$	&	 4.40\%	&	 7.5	&	 \textbf{3.89}\%	&	12.5	&	15.42\% 	&	18.9 	&	\textbf{4.48}\% 	&	28.5 	&	\underline{7.05}\% 	\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{7}{c}{\textbf{PDRs}}	\\
		 &		&		&	RND	&	FIFO	&	SPT	&	MWKR	&	MOPNR 	& FDD 	& $\frac{\text{FDD}}{\text{MWKR}}$\\
		 15x15 & \multicolumn{9}{c}{}		\\
		\midrule
		
		ta01	&	cost	&	1231	&	1655	&	1486	&	1462	&	1491	&	1438	&	1439	&	1417	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta02	&	cost	&	1244	&	1682	&	1486	&	1450	&	1449	&	1452	&	1447	&	1413	\\
		&	time	&		&	0.04	&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta03	&	cost	&	1218	&	1596	&	1461	&	1526	&	1426	&	1418	&	1618	&	1423	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta04	&	cost	&	1175	&	1478	&	1575	&	1730	&	1382	&	1457	&	1453	&	1442	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta05	&	cost	&	1224	&	1672	&	1457	&	1618	&	1494	&	1448	&	1532	&	1431	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta06	&	cost	&	1238	&	1463	&	1528	&	1522	&	1369	&	1486	&	1453	&	1398	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta07	&	cost	&	1227	&	1650	&	1497	&	1434	&	1470	&	1456	&	1543	&	1368	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta08	&	cost	&	1217	&	1467	&	1496	&	1563	&	1491	&	1482	&	1425	&	1429	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta09	&	cost	&	1274	&	1605	&	1642	&	1622	&	1541	&	1594	&	1627	&	1603	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		ta10	&	cost	&	1241	&	1572	&	1600	&	1697	&	1476	&	1582	&	1524	&	1516	\\
		&	time	&		&	0.04	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	&	0.03	\\
		
		20x15 & \multicolumn{9}{c}{}		\\
		\midrule
		ta11	&	cost	&	1357	&	1748	&	1701	&	1865	&	1685	&	1665	&	1766	&	1663	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta12	&	cost	&	1367	&	1957	&	1810	&	1667	&	1692	&	1739	&	1631	&	1712	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta13	&	cost	&	1342	&	1715	&	1882	&	1843	&	1690	&	1642	&	1619	&	1644	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta14	&	cost	&	1345	&	1746	&	1795	&	1635	&	1563	&	1662	&	1687	&	1553	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta15	&	cost	&	1339	&	1927	&	1788	&	1835	&	1700	&	1682	&	1659	&	1674	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta16	&	cost	&	1360	&	1911	&	1696	&	1965	&	1584	&	1638	&	1681	&	1608	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta17	&	cost	&	1462	&	2141	&	1899	&	2059	&	1851	&	1856	&	1950	&	1816	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta18	&	cost	&	1396	&	1872	&	1833	&	1770	&	1751	&	1710	&	1721	&	1684	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta19	&	cost	&	1332	&	1777	&	1716	&	1789	&	1696	&	1651	&	1659	&	1590	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		ta20	&	cost	&	1348	&	1878	&	1827	&	1713	&	1703	&	1677	&	1658	&	1611	\\
		&	time	&		&	0.05	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	&	0.04	\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{7}{c}{\textbf{PDRs}}	\\
		&		&		&	RND	&	FIFO	&	SPT	&	MWKR	&	MOPNR 	& FDD 	& $\frac{\text{FDD}}{\text{MWKR}}$\\
		20x20 & \multicolumn{9}{c}{}		\\
		\midrule
		ta21	&	cost	&	1642	&	2075	&	2089	&	2175	&	2044	&	1964	&	1962	&	1930	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	&	0.05	\\
		ta22	&	cost	&	1600	&	1985	&	2146	&	1893	&	1914	&	1905	&	1921	&	1928	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.05	&	0.05	&	0.06	&	0.06	\\
		ta23	&	cost	&	1557	&	2194	&	2010	&	1990	&	1954	&	1922	&	1945	&	1833	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.05	&	0.06	&	0.06	\\
		ta24	&	cost	&	1644	&	2092	&	1989	&	2073	&	1982	&	1918	&	1903	&	1946	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.06	&	0.06	&	0.05	&	0.06	\\
		ta25	&	cost	&	1595	&	2172	&	2160	&	1950	&	1905	&	1912	&	1959	&	1901	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.05	&	0.06	&	0.06	\\
		ta26	&	cost	&	1643	&	2231	&	2182	&	1955	&	1967	&	2018	&	1958	&	1997	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.06	&	0.08	&	0.06	&	0.05	\\
		ta27	&	cost	&	1680	&	2094	&	2112	&	2096	&	2091	&	2160	&	2080	&	2140	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.06	&	0.07	&	0.06	&	0.06	\\
		ta28	&	cost	&	1603	&	2420	&	1980	&	1968	&	1997	&	1952	&	2032	&	1875	\\
		&	time	&		&	0.07	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	\\
		ta29	&	cost	&	1625	&	2112	&	1999	&	2166	&	1860	&	1899	&	2081	&	1948	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	\\
		ta30	&	cost	&	1584	&	1926	&	1941	&	1999	&	1939	&	2017	&	1906	&	1927	\\
		&	time	&		&	0.08	&	0.05	&	0.07	&	0.06	&	0.06	&	0.05	&	0.06	\\

		30x15 & \multicolumn{9}{c}{}		\\
		\midrule
		ta31	&	cost	&	1764	&	2207	&	2277	&	2335	&	2134	&	2143	&	2240	&	2116	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.07	&	0.06	&	0.06	&	0.06	\\
		ta32	&	cost	&	1784	&	2411	&	2322	&	2432	&	2211	&	2188	&	2308	&	2273	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.06	&	0.08	&	0.06	\\
		ta33	&	cost	&	1791	&	2527	&	2481	&	2428	&	2349	&	2308	&	2340	&	2278	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.07	&	0.06	&	0.07	\\
		ta34	&	cost	&	1829	&	2635	&	2507	&	2534	&	2245	&	2187	&	2158	&	2168	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.07	&	0.07	&	0.06	\\
		ta35	&	cost	&	2007	&	2612	&	2478	&	2497	&	2226	&	2255	&	2195	&	2225	\\
		&	time	&		&	0.08	&	0.06	&	0.07	&	0.06	&	0.07	&	0.06	&	0.08	\\
		ta36	&	cost	&	1819	&	2379	&	2393	&	2364	&	2365	&	2307	&	2236	&	2186	\\
		&	time	&		&	0.1	&	0.06	&	0.07	&	0.06	&	0.07	&	0.07	&	0.06	\\
		ta37	&	cost	&	1771	&	2393	&	2254	&	2664	&	2151	&	2190	&	2233	&	2232	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	\\
		ta38	&	cost	&	1673	&	2344	&	2355	&	2201	&	2076	&	2179	&	2163	&	1991	\\
		&	time	&		&	0.08	&	0.06	&	0.07	&	0.06	&	0.07	&	0.06	&	0.06	\\
		ta39	&	cost	&	1795	&	2494	&	2352	&	2465	&	2220	&	2135	&	2189	&	2154	\\
		&	time	&		&	0.08	&	0.06	&	0.06	&	0.06	&	0.07	&	0.07	&	0.06	\\
		ta40	&	cost	&	1669	&	2160	&	2069	&	2166	&	2205	&	2028	&	2029	&	2109	\\
		&	time	&		&	0.08	&	0.07	&	0.06	&	0.06	&	0.06	&	0.06	&	0.06	\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{7}{c}{\textbf{PDRs}}	\\
		&		&		&	RND	&	FIFO	&	SPT	&	MWKR	&	MOPNR 	& FDD 	& $\frac{\text{FDD}}{\text{MWKR}}$\\
		30x20 & \multicolumn{9}{c}{}		\\
		\midrule
		ta41	&	cost	&	2005	&	2863	&	2556	&	2463	&	2620	&	2538	&	2445	&	2537	\\
		&	time	&		&	0.11	&	0.08	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta42	&	cost	&	1937	&	2664	&	2648	&	2773	&	2424	&	2448	&	2567	&	2388	\\
		&	time	&		&	0.11	&	0.08	&	0.09	&	0.08	&	0.08	&	0.09	&	0.09	\\
		ta43	&	cost	&	1846	&	2468	&	2442	&	2412	&	2348	&	2425	&	2269	&	2354	\\
		&	time	&		&	0.11	&	0.09	&	0.09	&	0.08	&	0.09	&	0.09	&	0.09	\\
		ta44	&	cost	&	1979	&	2622	&	2687	&	2906	&	2493	&	2419	&	2402	&	2423	\\
		&	time	&		&	0.11	&	0.08	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta45	&	cost	&	2000	&	2577	&	2607	&	2734	&	2524	&	2522	&	2511	&	2450	\\
		&	time	&		&	0.11	&	0.09	&	0.08	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta46	&	cost	&	2004	&	2778	&	2606	&	2650	&	2447	&	2498	&	2646	&	2525	\\
		&	time	&		&	0.11	&	0.09	&	0.08	&	0.08	&	0.08	&	0.09	&	0.09	\\
		ta47	&	cost	&	1889	&	2682	&	2471	&	2531	&	2282	&	2286	&	2660	&	2400	\\
		&	time	&		&	0.11	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta48	&	cost	&	1941	&	2630	&	2606	&	2620	&	2356	&	2371	&	2420	&	2280	\\
		&	time	&		&	0.11	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta49	&	cost	&	1961	&	2602	&	2604	&	2652	&	2382	&	2399	&	2492	&	2431	\\
		&	time	&		&	0.12	&	0.08	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\
		ta50	&	cost	&	1923	&	2673	&	2520	&	2483	&	2474	&	2469	&	2406	&	2376	\\
		&	time	&		&	0.11	&	0.08	&	0.09	&	0.09	&	0.09	&	0.09	&	0.09	\\

		50x15 & \multicolumn{9}{c}{}		\\
		\midrule
		ta51	&	cost	&	2760	&	3518	&	3705	&	3856	&	3435	&	3567	&	3263	&	3486	\\
		&	time	&		&	0.14	&	0.11	&	0.11	&	0.11	&	0.11	&	0.11	&	0.11	\\
		ta52	&	cost	&	2756	&	3429	&	3368	&	3266	&	3394	&	3278	&	3332	&	3276	\\
		&	time	&		&	0.14	&	0.11	&	0.11	&	0.11	&	0.1	&	0.1	&	0.11	\\
		ta53	&	cost	&	2717	&	3296	&	3199	&	3273	&	3090	&	3115	&	3188	&	3059	\\
		&	time	&		&	0.15	&	0.1	&	0.1	&	0.1	&	0.1	&	0.11	&	0.11	\\
		ta54	&	cost	&	2839	&	3498	&	3221	&	3167	&	3294	&	3265	&	3223	&	3053	\\
		&	time	&		&	0.17	&	0.1	&	0.1	&	0.1	&	0.11	&	0.11	&	0.11	\\
		ta55	&	cost	&	2679	&	3367	&	3267	&	3289	&	3198	&	3279	&	3174	&	3103	\\
		&	time	&		&	0.16	&	0.1	&	0.11	&	0.11	&	0.11	&	0.11	&	0.11	\\
		ta56	&	cost	&	2781	&	3385	&	3326	&	3554	&	3134	&	3100	&	3293	&	3302	\\
		&	time	&		&	0.14	&	0.1	&	0.11	&	0.1	&	0.11	&	0.11	&	0.11	\\
		ta57	&	cost	&	2943	&	3444	&	3654	&	3745	&	3261	&	3335	&	3420	&	3298	\\
		&	time	&		&	0.14	&	0.11	&	0.11	&	0.11	&	0.11	&	0.11	&	0.12	\\
		ta58	&	cost	&	2885	&	3481	&	3370	&	3459	&	3380	&	3420	&	3382	&	3311	\\
		&	time	&		&	0.14	&	0.11	&	0.11	&	0.11	&	0.1	&	0.11	&	0.12	\\
		ta59	&	cost	&	2655	&	3352	&	3357	&	3341	&	3080	&	3139	&	3121	&	3156	\\
		&	time	&		&	0.14	&	0.1	&	0.1	&	0.1	&	0.1	&	0.11	&	0.11	\\
		ta60	&	cost	&	2723	&	3309	&	3137	&	3393	&	3122	&	3044	&	3191	&	3006	\\
		&	time	&		&	0.15	&	0.1	&	0.11	&	0.11	&	0.1	&	0.11	&	0.11	\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{7}{c}{\textbf{PDRs}}	\\
		&		&		&	RND	&	FIFO	&	SPT	&	MWKR	&	MOPNR 	& FDD 	& $\frac{\text{FDD}}{\text{MWKR}}$\\
		50x20 & \multicolumn{9}{c}{}		\\
		\midrule
		ta61	&	cost	&	2868	&	3523	&	3690	&	3587	&	3343	&	3329	&	3303	&	3366	\\
		&	time	&		&	0.22	&	0.15	&	0.15	&	0.15	&	0.16	&	0.15	&	0.15	\\
		ta62	&	cost	&	2869	&	3810	&	3672	&	3487	&	3423	&	3417	&	3415	&	3437	\\
		&	time	&		&	0.2	&	0.15	&	0.17	&	0.15	&	0.16	&	0.15	&	0.16	\\
		ta63	&	cost	&	2755	&	3408	&	3320	&	3277	&	3233	&	3226	&	3247	&	3139	\\
		&	time	&		&	0.19	&	0.16	&	0.15	&	0.15	&	0.16	&	0.15	&	0.15	\\
		ta64	&	cost	&	2702	&	3547	&	3161	&	3627	&	3173	&	3118	&	3138	&	3122	\\
		&	time	&		&	0.19	&	0.16	&	0.16	&	0.16	&	0.16	&	0.15	&	0.15	\\
		ta65	&	cost	&	2725	&	3559	&	3263	&	3313	&	3429	&	3287	&	3267	&	3298	\\
		&	time	&		&	0.2	&	0.15	&	0.15	&	0.15	&	0.15	&	0.16	&	0.15	\\
		ta66	&	cost	&	2845	&	3589	&	3594	&	3595	&	3287	&	3366	&	3309	&	3324	\\
		&	time	&		&	0.2	&	0.15	&	0.16	&	0.15	&	0.15	&	0.22	&	0.16	\\
		ta67	&	cost	&	2825	&	3779	&	3612	&	3401	&	3305	&	3411	&	3374	&	3251	\\
		&	time	&		&	0.22	&	0.17	&	0.15	&	0.15	&	0.15	&	0.16	&	0.16	\\
		ta68	&	cost	&	2784	&	3626	&	3380	&	3440	&	3203	&	3276	&	3380	&	3157	\\
		&	time	&		&	0.2	&	0.15	&	0.16	&	0.16	&	0.15	&	0.15	&	0.16	\\
		ta69	&	cost	&	3071	&	3653	&	3675	&	3811	&	3550	&	3526	&	3655	&	3530	\\
		&	time	&		&	0.21	&	0.16	&	0.16	&	0.15	&	0.15	&	0.16	&	0.15	\\
		ta70	&	cost	&	2995	&	3922	&	3790	&	3998	&	3482	&	3590	&	3500	&	3352	\\
		&	time	&		&	0.2	&	0.17	&	0.15	&	0.16	&	0.15	&	0.15	&	0.15	\\

		100x20 & \multicolumn{9}{c}{}		\\
		\midrule
		ta71	&	cost	&	5464	&	6436	&	6203	&	6377	&	5979	&	5938	&	6102	&	5863	\\
		&	time	&		&	0.42	&	0.33	&	0.33	&	0.32	&	0.31	&	0.32	&	0.32	\\
		ta72	&	cost	&	5181	&	6002	&	5672	&	6080	&	5583	&	5639	&	5543	&	5539	\\
		&	time	&		&	0.43	&	0.36	&	0.35	&	0.32	&	0.32	&	0.31	&	0.32	\\
		ta73	&	cost	&	5568	&	6605	&	6302	&	6371	&	6047	&	6161	&	6098	&	6233	\\
		&	time	&		&	0.41	&	0.36	&	0.33	&	0.33	&	0.31	&	0.34	&	0.32	\\
		ta74	&	cost	&	5339	&	6026	&	5903	&	6283	&	5669	&	5634	&	5727	&	5628	\\
		&	time	&		&	0.43	&	0.33	&	0.32	&	0.34	&	0.32	&	0.32	&	0.32	\\
		ta75	&	cost	&	5392	&	6801	&	6361	&	6208	&	5997	&	6212	&	6122	&	6062	\\
		&	time	&		&	0.42	&	0.33	&	0.36	&	0.33	&	0.32	&	0.33	&	0.32	\\
		ta76	&	cost	&	5342	&	6096	&	6213	&	6583	&	5902	&	5936	&	5799	&	5851	\\
		&	time	&		&	0.44	&	0.34	&	0.33	&	0.33	&	0.32	&	0.33	&	0.32	\\
		ta77	&	cost	&	5436	&	5972	&	5836	&	5915	&	5905	&	5829	&	5706	&	5736	\\
		&	time	&		&	0.42	&	0.32	&	0.31	&	0.32	&	0.31	&	0.31	&	0.32	\\
		ta78	&	cost	&	5394	&	6280	&	6331	&	6156	&	5738	&	5895	&	5793	&	5762	\\
		&	time	&		&	0.44	&	0.32	&	0.33	&	0.32	&	0.32	&	0.34	&	0.32	\\
		ta79	&	cost	&	5358	&	6186	&	6006	&	6029	&	5743	&	5652	&	5598	&	5667	\\
		&	time	&		&	0.44	&	0.35	&	0.33	&	0.32	&	0.32	&	0.33	&	0.32	\\
		ta80	&	cost	&	5183	&	6088	&	5839	&	5912	&	5565	&	5720	&	5538	&	5476	\\
		&	time	&		&	0.44	&	0.33	&	0.32	&	0.31	&	0.31	&	0.31	&	0.33	\\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
		\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
		15x15 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
		\midrule
		ta01	&	cost	&	1378	&	1378	&	1378	&	1378	&	1378	&	1378	&	1365	&	1352	&	1352	&	1365	&	1365	&	1365	&	1361	&	1361	&	1361	&	1346	&	1346	&	1320	&	1359	&	1339	&	1331	&	1365	&	1365	&	1350	\\
		&	time	&	0.39	&	0.78	&	1.57	&	0.39	&	0.81	&	1.66	&	0.43	&	0.87	&	1.88	&	0.42	&	0.78	&	1.5	&	1	&	2.18	&	4.74	&	0.88	&	1.62	&	2.96	&	1.03	&	1.89	&	4.01	&	1.07	&	1.94	&	3.75	\\
		ta02	&	cost	&	1387	&	1387	&	1386	&	1387	&	1387	&	1387	&	1376	&	1351	&	1332	&	1376	&	1376	&	1376	&	1361	&	1326	&	1326	&	1333	&	1311	&	1311	&	1369	&	1369	&	1326	&	1369	&	1369	&	1369	\\
		&	time	&	0.43	&	0.79	&	1.58	&	0.4	&	0.82	&	1.64	&	0.47	&	0.97	&	1.93	&	0.43	&	0.9	&	1.77	&	0.96	&	2.02	&	4.51	&	0.87	&	1.56	&	3.07	&	1.02	&	1.92	&	3.67	&	1.04	&	1.94	&	3.85	\\
		ta03	&	cost	&	1391	&	1391	&	1383	&	1391	&	1391	&	1391	&	1333	&	1332	&	1321	&	1353	&	1333	&	1333	&	1373	&	1330	&	1330	&	1334	&	1333	&	1318	&	1333	&	1333	&	1333	&	1353	&	1339	&	1339	\\
		&	time	&	0.46	&	0.78	&	1.59	&	0.4	&	0.82	&	1.88	&	0.43	&	0.95	&	1.96	&	0.35	&	0.82	&	1.72	&	1.01	&	2.11	&	4.63	&	0.84	&	1.57	&	3.09	&	0.96	&	1.86	&	3.94	&	1.01	&	1.87	&	3.69	\\
		ta04	&	cost	&	1426	&	1426	&	1393	&	1426	&	1412	&	1405	&	1396	&	1396	&	1349	&	1416	&	1416	&	1396	&	1371	&	1350	&	1343	&	1377	&	1347	&	1287	&	1364	&	1354	&	1321	&	1364	&	1364	&	1358	\\
		&	time	&	0.42	&	0.79	&	1.66	&	0.43	&	0.82	&	1.64	&	0.43	&	0.88	&	1.86	&	0.39	&	0.8	&	1.51	&	0.93	&	1.99	&	4.74	&	0.86	&	1.55	&	2.94	&	1.04	&	1.92	&	3.75	&	1.08	&	2.11	&	3.76	\\
		ta05	&	cost	&	1364	&	1360	&	1345	&	1364	&	1360	&	1360	&	1364	&	1322	&	1292	&	1379	&	1370	&	1356	&	1333	&	1330	&	1329	&	1356	&	1334	&	1323	&	1356	&	1328	&	1292	&	1356	&	1328	&	1328	\\
		&	time	&	0.4	&	0.79	&	1.6	&	0.4	&	0.8	&	1.65	&	0.42	&	0.9	&	1.88	&	0.35	&	0.71	&	1.55	&	0.93	&	2.09	&	4.9	&	0.94	&	1.57	&	3	&	1.04	&	1.89	&	3.62	&	1.07	&	1.94	&	3.74	\\
		ta06	&	cost	&	1392	&	1368	&	1329	&	1392	&	1368	&	1365	&	1363	&	1363	&	1330	&	1370	&	1370	&	1363	&	1355	&	1355	&	1329	&	1345	&	1335	&	1311	&	1362	&	1349	&	1326	&	1355	&	1328	&	1361	\\
		&	time	&	0.39	&	0.78	&	1.66	&	0.39	&	0.8	&	1.64	&	0.42	&	0.85	&	1.82	&	0.38	&	0.72	&	1.46	&	1.09	&	2.19	&	4.68	&	0.86	&	1.53	&	2.97	&	1.03	&	1.92	&	3.8	&	0.99	&	1.83	&	3.84	\\
		ta07	&	cost	&	1315	&	1315	&	1315	&	1315	&	1315	&	1315	&	1309	&	1294	&	1284	&	1310	&	1309	&	1294	&	1315	&	1315	&	1304	&	1294	&	1294	&	1270	&	1309	&	1309	&	1309	&	1294	&	1294	&	1294	\\
		&	time	&	0.38	&	0.78	&	1.61	&	0.38	&	0.82	&	1.63	&	0.4	&	0.83	&	1.75	&	0.36	&	0.73	&	1.47	&	1.16	&	2.19	&	4.6	&	0.84	&	1.56	&	2.95	&	1.02	&	1.86	&	3.77	&	1.01	&	1.92	&	3.7	\\
		ta08	&	cost	&	1384	&	1381	&	1380	&	1384	&	1381	&	1379	&	1395	&	1387	&	1342	&	1395	&	1395	&	1395	&	1366	&	1350	&	1350	&	1337	&	1333	&	1305	&	1332	&	1310	&	1295	&	1332	&	1332	&	1324	\\
		&	time	&	0.38	&	0.79	&	1.6	&	0.4	&	0.79	&	1.59	&	0.47	&	1.01	&	2.03	&	0.43	&	0.88	&	1.77	&	1.01	&	2.12	&	4.79	&	0.91	&	1.97	&	3.09	&	0.96	&	1.84	&	3.6	&	0.99	&	1.87	&	4.02	\\
		ta09	&	cost	&	1587	&	1533	&	1533	&	1587	&	1533	&	1533	&	1531	&	1531	&	1487	&	1534	&	1531	&	1531	&	1478	&	1458	&	1390	&	1500	&	1492	&	1461	&	1492	&	1492	&	1461	&	1540	&	1493	&	1484	\\
		&	time	&	0.39	&	0.79	&	1.58	&	0.4	&	0.84	&	1.61	&	0.46	&	0.96	&	2.03	&	0.43	&	0.86	&	1.79	&	0.93	&	2.08	&	4.69	&	0.86	&	1.52	&	2.9	&	0.97	&	2.02	&	3.64	&	1.02	&	1.95	&	4.22	\\
		ta10	&	cost	&	1461	&	1461	&	1459	&	1461	&	1456	&	1442	&	1458	&	1383	&	1373	&	1461	&	1461	&	1416	&	1424	&	1338	&	1338	&	1422	&	1364	&	1334	&	1398	&	1374	&	1369	&	1395	&	1366	&	1365	\\
		&	time	&	0.38	&	0.78	&	1.58	&	0.38	&	0.81	&	1.63	&	0.46	&	0.98	&	1.88	&	0.42	&	0.88	&	1.81	&	1.01	&	2.03	&	4.49	&	0.93	&	1.61	&	3.07	&	1.02	&	1.9	&	3.68	&	1.02	&	1.82	&	3.68	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			20x15 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta11	&	cost	&	1615	&	1615	&	1579	&	1615	&	1615	&	1615	&	1601	&	1579	&	1556	&	1611	&	1609	&	1579	&	1611	&	1579	&	1553	&	1575	&	1555	&	1555	&	1579	&	1568	&	1549	&	1608	&	1611	&	1611	\\
			&	time	&	0.55	&	1	&	2.12	&	0.51	&	1.09	&	2.23	&	0.66	&	1.28	&	2.68	&	0.6	&	1.17	&	2.47	&	1.42	&	2.86	&	5.97	&	1.38	&	2.08	&	4.44	&	1.16	&	2.26	&	5.08	&	1.31	&	3.21	&	6.79	\\
			ta12	&	cost	&	1642	&	1642	&	1611	&	1642	&	1642	&	1597	&	1571	&	1507	&	1485	&	1575	&	1571	&	1571	&	1594	&	1532	&	1509	&	1537	&	1512	&	1510	&	1542	&	1523	&	1472	&	1594	&	1594	&	1573	\\
			&	time	&	0.49	&	1.01	&	2.12	&	0.51	&	1.07	&	2.24	&	0.52	&	1.07	&	2.29	&	0.47	&	0.95	&	2.05	&	1.3	&	2.66	&	5.72	&	0.97	&	2.11	&	4.35	&	1.12	&	2.29	&	4.5	&	1.31	&	3.08	&	7.32	\\
			ta13	&	cost	&	1605	&	1556	&	1556	&	1605	&	1556	&	1556	&	1559	&	1548	&	1532	&	1564	&	1559	&	1558	&	1559	&	1559	&	1539	&	1541	&	1539	&	1496	&	1559	&	1541	&	1530	&	1556	&	1559	&	1559	\\
			&	time	&	0.53	&	1.03	&	2.14	&	0.55	&	1.03	&	2.23	&	0.52	&	1.14	&	2.42	&	0.47	&	0.96	&	2.17	&	1.24	&	2.87	&	6.01	&	0.99	&	1.95	&	4.28	&	1.25	&	2.37	&	4.84	&	1.21	&	3.03	&	6.86	\\
			ta14	&	cost	&	1497	&	1488	&	1484	&	1497	&	1488	&	1488	&	1489	&	1470	&	1470	&	1492	&	1492	&	1484	&	1492	&	1492	&	1487	&	1476	&	1474	&	1474	&	1473	&	1474	&	1448	&	1494	&	1480	&	1480	\\
			&	time	&	0.5	&	1.02	&	2.13	&	0.5	&	1.02	&	2.22	&	0.6	&	1.17	&	2.41	&	0.56	&	1.13	&	2.56	&	1.26	&	2.87	&	6.13	&	1.11	&	2	&	4.41	&	1.16	&	2.53	&	4.82	&	1.27	&	2.94	&	6.67	\\
			ta15	&	cost	&	1652	&	1553	&	1552	&	1652	&	1553	&	1553	&	1576	&	1547	&	1525	&	1598	&	1573	&	1554	&	1530	&	1530	&	1530	&	1556	&	1553	&	1526	&	1557	&	1551	&	1512	&	1624	&	1624	&	1624	\\
			&	time	&	0.5	&	1	&	2.12	&	0.5	&	1.01	&	2.19	&	0.51	&	1.14	&	2.35	&	0.47	&	0.96	&	2.14	&	0.97	&	2.6	&	5.78	&	1	&	1.9	&	4.54	&	1.18	&	2.26	&	4.83	&	1.36	&	3.17	&	7.22	\\
			ta16	&	cost	&	1605	&	1599	&	1599	&	1605	&	1599	&	1599	&	1565	&	1517	&	1508	&	1565	&	1565	&	1547	&	1550	&	1547	&	1543	&	1559	&	1559	&	1536	&	1539	&	1539	&	1539	&	1560	&	1560	&	1560	\\
			&	time	&	0.49	&	1.01	&	2.14	&	0.5	&	1.07	&	2.23	&	0.62	&	1.21	&	2.57	&	0.55	&	1.16	&	2.44	&	1.26	&	2.74	&	5.96	&	1.07	&	2.25	&	4.5	&	1.23	&	2.44	&	4.87	&	1.19	&	3.26	&	7.19	\\
			ta17	&	cost	&	1766	&	1760	&	1711	&	1766	&	1760	&	1711	&	1696	&	1663	&	1640	&	1751	&	1749	&	1696	&	1661	&	1661	&	1661	&	1742	&	1631	&	1628	&	1683	&	1606	&	1594	&	1745	&	1710	&	1738	\\
			&	time	&	0.49	&	0.99	&	2.11	&	0.6	&	1.01	&	2.12	&	0.51	&	1.1	&	2.33	&	0.47	&	0.95	&	2.09	&	1.01	&	2.67	&	5.88	&	1.12	&	1.96	&	4.19	&	1.12	&	2.13	&	4.58	&	1.39	&	3.23	&	6.77	\\
			ta18	&	cost	&	1644	&	1620	&	1611	&	1644	&	1620	&	1611	&	1663	&	1649	&	1630	&	1663	&	1663	&	1663	&	1620	&	1571	&	1571	&	1663	&	1606	&	1578	&	1663	&	1619	&	1560	&	1663	&	1641	&	1636	\\
			&	time	&	0.5	&	1.01	&	2.09	&	0.57	&	1.02	&	2.2	&	0.64	&	1.23	&	2.42	&	0.57	&	1.16	&	2.34	&	1.17	&	2.53	&	5.79	&	1.15	&	1.99	&	4.27	&	1.33	&	2.39	&	4.71	&	1.4	&	3.24	&	6.83	\\
			ta19	&	cost	&	1581	&	1581	&	1563	&	1581	&	1581	&	1581	&	1542	&	1516	&	1507	&	1586	&	1553	&	1516	&	1516	&	1516	&	1507	&	1535	&	1535	&	1516	&	1545	&	1526	&	1518	&	1566	&	1566	&	1566	\\
			&	time	&	0.51	&	1.04	&	2.15	&	0.5	&	1.08	&	2.3	&	0.53	&	1.07	&	2.34	&	0.46	&	0.97	&	2.11	&	1.07	&	2.7	&	5.84	&	1.07	&	2.1	&	4.48	&	1.24	&	2.49	&	4.93	&	1.53	&	3.41	&	7.1	\\
			ta20	&	cost	&	1572	&	1555	&	1555	&	1572	&	1555	&	1555	&	1504	&	1504	&	1499	&	1532	&	1504	&	1504	&	1532	&	1532	&	1532	&	1509	&	1503	&	1488	&	1509	&	1500	&	1480	&	1531	&	1531	&	1524	\\
			&	time	&	0.5	&	1.03	&	2.15	&	0.57	&	1.04	&	2.2	&	0.5	&	1.12	&	2.37	&	0.46	&	0.98	&	2.24	&	1.13	&	2.75	&	5.98	&	0.98	&	1.88	&	4.34	&	1.16	&	2.45	&	4.66	&	1.23	&	2.91	&	6.57	\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			20x20 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta21	&	cost	&	1930	&	1880	&	1865	&	1930	&	1930	&	1904	&	1835	&	1813	&	1795	&	1848	&	1835	&	1824	&	1871	&	1867	&	1858	&	1835	&	1819	&	1806	&	1835	&	1800	&	1803	&	1898	&	1863	&	1867	\\
			&	time	&	0.65	&	1.34	&	2.83	&	0.7	&	1.44	&	2.95	&	0.67	&	1.54	&	3.09	&	0.66	&	1.33	&	2.66	&	1.59	&	3.66	&	7.8	&	1.27	&	2.41	&	4.57	&	1.41	&	2.8	&	5.93	&	2.13	&	3.74	&	7.01	\\
			ta22	&	cost	&	1914	&	1871	&	1867	&	1914	&	1871	&	1871	&	1798	&	1796	&	1787	&	1812	&	1798	&	1796	&	1808	&	1808	&	1781	&	1789	&	1786	&	1772	&	1829	&	1774	&	1793	&	1911	&	1848	&	1821	\\
			&	time	&	0.66	&	1.33	&	2.74	&	0.65	&	1.32	&	2.83	&	0.65	&	1.46	&	3.11	&	0.59	&	1.3	&	2.82	&	1.46	&	3.71	&	7.53	&	1.19	&	2.38	&	4.75	&	1.36	&	2.76	&	6.16	&	2.28	&	3.7	&	7.01	\\
			ta23	&	cost	&	1811	&	1788	&	1786	&	1811	&	1791	&	1791	&	1745	&	1738	&	1722	&	1745	&	1745	&	1742	&	1796	&	1796	&	1757	&	1745	&	1745	&	1736	&	1765	&	1729	&	1736	&	1793	&	1804	&	1761	\\
			&	time	&	0.66	&	1.33	&	2.81	&	0.66	&	1.39	&	2.89	&	0.74	&	1.72	&	3.18	&	0.69	&	1.52	&	3.03	&	1.97	&	3.89	&	7.71	&	1.24	&	2.43	&	4.77	&	1.52	&	2.86	&	6.36	&	2.15	&	4.01	&	6.86	\\
			ta24	&	cost	&	1931	&	1897	&	1883	&	1931	&	1931	&	1931	&	1915	&	1838	&	1777	&	1937	&	1917	&	1882	&	1917	&	1880	&	1810	&	1882	&	1809	&	1809	&	1859	&	1820	&	1794	&	1946	&	1852	&	1825	\\
			&	time	&	0.76	&	1.32	&	2.81	&	0.66	&	1.45	&	2.95	&	0.69	&	1.39	&	2.94	&	0.65	&	1.33	&	2.6	&	1.82	&	3.67	&	7.57	&	1.36	&	2.57	&	5	&	1.38	&	2.72	&	5.8	&	2.21	&	3.74	&	6.9	\\
			ta25	&	cost	&	1852	&	1842	&	1793	&	1852	&	1842	&	1793	&	1796	&	1778	&	1778	&	1862	&	1796	&	1780	&	1796	&	1796	&	1796	&	1844	&	1790	&	1775	&	1787	&	1788	&	1772	&	1901	&	1812	&	1758	\\
			&	time	&	0.68	&	1.35	&	2.76	&	0.67	&	1.35	&	2.81	&	0.69	&	1.48	&	3.33	&	0.61	&	1.35	&	2.77	&	1.54	&	3.57	&	7.81	&	1.26	&	2.51	&	5.1	&	1.46	&	2.68	&	5.87	&	2.36	&	3.86	&	6.66	\\
			ta26	&	cost	&	1997	&	1977	&	1932	&	1997	&	1944	&	1942	&	1918	&	1906	&	1870	&	1935	&	1918	&	1918	&	1940	&	1879	&	1879	&	1918	&	1893	&	1855	&	1890	&	1894	&	1857	&	1925	&	1932	&	1874	\\
			&	time	&	0.65	&	1.32	&	2.73	&	0.81	&	1.35	&	2.87	&	0.76	&	1.58	&	3.36	&	0.73	&	1.69	&	3.06	&	1.84	&	3.46	&	7.74	&	1.3	&	2.42	&	5	&	1.41	&	2.86	&	5.75	&	2.11	&	3.81	&	6.87	\\
			ta27	&	cost	&	2116	&	2050	&	2004	&	2116	&	2050	&	2004	&	2050	&	2010	&	2008	&	2075	&	2049	&	2050	&	1990	&	1990	&	1969	&	2008	&	1990	&	1915	&	2022	&	1978	&	1928	&	2094	&	1993	&	1983	\\
			&	time	&	0.7	&	1.33	&	2.72	&	0.66	&	1.47	&	2.76	&	0.77	&	1.45	&	3.1	&	0.62	&	1.23	&	2.53	&	1.23	&	3.33	&	7.48	&	1.28	&	2.45	&	4.96	&	1.47	&	2.75	&	5.82	&	2.33	&	3.84	&	6.7	\\
			ta28	&	cost	&	1868	&	1866	&	1859	&	1868	&	1866	&	1866	&	1832	&	1816	&	1779	&	1855	&	1848	&	1827	&	1860	&	1860	&	1808	&	1823	&	1805	&	1783	&	1810	&	1814	&	1777	&	1871	&	1805	&	1828	\\
			&	time	&	0.78	&	1.36	&	2.77	&	0.66	&	1.45	&	2.92	&	0.84	&	1.62	&	3.78	&	0.73	&	1.49	&	3.1	&	1.8	&	3.91	&	7.62	&	1.27	&	2.35	&	4.67	&	1.33	&	2.84	&	5.99	&	2.32	&	3.76	&	7.01	\\
			ta29	&	cost	&	1911	&	1899	&	1845	&	1911	&	1911	&	1909	&	1856	&	1842	&	1787	&	1882	&	1876	&	1856	&	1882	&	1827	&	1780	&	1846	&	1813	&	1785	&	1844	&	1813	&	1801	&	1915	&	1840	&	1831	\\
			&	time	&	0.69	&	1.34	&	2.75	&	0.76	&	1.51	&	2.9	&	0.74	&	1.48	&	3.24	&	0.72	&	1.49	&	2.8	&	1.76	&	3.69	&	7.67	&	1.26	&	2.33	&	4.65	&	1.34	&	2.82	&	5.84	&	2.2	&	3.71	&	6.83	\\
			ta30	&	cost	&	1895	&	1879	&	1859	&	1895	&	1879	&	1879	&	1876	&	1876	&	1874	&	1887	&	1879	&	1876	&	1848	&	1816	&	1788	&	1874	&	1828	&	1803	&	1871	&	1858	&	1795	&	1927	&	1888	&	1862	\\
			&	time	&	0.7	&	1.36	&	2.77	&	0.68	&	1.42	&	2.91	&	0.68	&	1.47	&	3.18	&	0.62	&	1.24	&	2.58	&	1.45	&	3.27	&	7.2	&	1.32	&	2.45	&	4.94	&	1.44	&	2.9	&	5.78	&	2.29	&	3.77	&	7.1	\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			30x15 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta31	&	cost	&	2089	&	2081	&	2049	&	2089	&	2089	&	2089	&	2085	&	2077	&	2058	&	2089	&	2089	&	2077	&	2072	&	2072	&	2026	&	2072	&	2049	&	2001	&	2072	&	2067	&	2046	&	2081	&	2079	&	2048	\\
			&	time	&	0.81	&	1.56	&	3.12	&	0.76	&	1.62	&	3.53	&	0.91	&	1.83	&	3.65	&	0.84	&	1.57	&	3.35	&	1.93	&	4.2	&	8.78	&	1.43	&	2.72	&	5.26	&	1.64	&	3.45	&	7	&	1.77	&	4.24	&	6.77	\\
			ta32	&	cost	&	2148	&	2124	&	2065	&	2148	&	2124	&	2065	&	2125	&	2125	&	2125	&	2125	&	2125	&	2125	&	2125	&	2125	&	2125	&	2102	&	2065	&	2054	&	2125	&	2084	&	2058	&	2120	&	2087	&	2031	\\
			&	time	&	0.77	&	1.55	&	3.16	&	0.77	&	1.71	&	3.5	&	0.96	&	2.17	&	4.39	&	0.78	&	1.73	&	3.73	&	1.64	&	4.06	&	8.94	&	1.32	&	2.57	&	5.76	&	1.53	&	2.91	&	6.7	&	1.53	&	3.39	&	6.94	\\
			ta33	&	cost	&	2228	&	2200	&	2158	&	2228	&	2200	&	2172	&	2187	&	2154	&	2138	&	2255	&	2194	&	2154	&	2182	&	2134	&	2101	&	2169	&	2157	&	2133	&	2206	&	2130	&	2125	&	2169	&	2153	&	2099	\\
			&	time	&	0.8	&	1.6	&	3.15	&	0.82	&	1.7	&	3.47	&	0.89	&	1.91	&	3.83	&	0.81	&	1.72	&	3.48	&	1.24	&	2.96	&	7.22	&	1.27	&	2.58	&	5.92	&	1.46	&	3.11	&	6.7	&	1.27	&	3.2	&	6.16	\\
			ta34	&	cost	&	2082	&	2082	&	2067	&	2082	&	2082	&	2082	&	2076	&	2076	&	2070	&	2076	&	2076	&	2076	&	2076	&	2076	&	2066	&	2076	&	2076	&	2046	&	2067	&	2050	&	2055	&	2056	&	2056	&	2056	\\
			&	time	&	0.72	&	1.71	&	3.09	&	0.76	&	1.69	&	3.48	&	0.97	&	2.16	&	3.89	&	0.82	&	1.77	&	3.51	&	2.06	&	4.26	&	9	&	1.46	&	2.95	&	5.66	&	1.62	&	3.33	&	7.12	&	1.66	&	3.86	&	6.71	\\
			ta35	&	cost	&	2201	&	2173	&	2146	&	2201	&	2163	&	2163	&	2159	&	2138	&	2109	&	2178	&	2178	&	2178	&	2178	&	2159	&	2159	&	2159	&	2159	&	2130	&	2155	&	2122	&	2122	&	2149	&	2149	&	2122	\\
			&	time	&	0.76	&	1.67	&	3.11	&	0.83	&	1.75	&	3.58	&	0.94	&	2.06	&	3.84	&	0.82	&	1.7	&	3.15	&	2.04	&	4.25	&	9.07	&	1.52	&	2.74	&	5.36	&	1.69	&	3.1	&	6.86	&	1.79	&	3.86	&	7.27	\\
			ta36	&	cost	&	2154	&	2150	&	2140	&	2154	&	2154	&	2154	&	2150	&	2150	&	2150	&	2150	&	2150	&	2150	&	2150	&	2112	&	2112	&	2136	&	2136	&	2113	&	2135	&	2104	&	2118	&	2132	&	2105	&	2064	\\
			&	time	&	0.78	&	1.6	&	3.15	&	0.79	&	1.87	&	3.65	&	0.83	&	1.88	&	3.63	&	0.75	&	1.49	&	2.88	&	2.11	&	3.98	&	8.77	&	1.48	&	2.89	&	5.59	&	1.6	&	3.17	&	6.93	&	1.51	&	3.5	&	6.32	\\
			ta37	&	cost	&	2201	&	2149	&	2121	&	2201	&	2149	&	2121	&	2131	&	2108	&	2084	&	2131	&	2131	&	2108	&	2079	&	2079	&	2060	&	2084	&	2084	&	2075	&	2101	&	2060	&	2060	&	2118	&	2095	&	2075	\\
			&	time	&	0.74	&	1.56	&	3.08	&	0.77	&	1.69	&	3.26	&	0.96	&	1.93	&	3.76	&	0.85	&	1.76	&	3.27	&	1.61	&	3.82	&	8.54	&	1.31	&	2.51	&	5.57	&	1.58	&	3.04	&	6.79	&	1.73	&	3.73	&	6.64	\\
			ta38	&	cost	&	1991	&	1978	&	1961	&	1991	&	1991	&	1991	&	1961	&	1946	&	1911	&	1961	&	1961	&	1952	&	1974	&	1974	&	1919	&	1971	&	1946	&	1919	&	1938	&	1976	&	1889	&	1933	&	1933	&	1917	\\
			&	time	&	0.71	&	1.55	&	3.12	&	0.83	&	1.75	&	3.58	&	0.85	&	1.71	&	3.66	&	0.69	&	1.43	&	2.85	&	2.22	&	4.54	&	8.97	&	1.58	&	2.88	&	5.59	&	1.6	&	3.58	&	6.59	&	1.53	&	3.79	&	7.25	\\
			ta39	&	cost	&	2123	&	2100	&	2074	&	2123	&	2100	&	2074	&	2051	&	2043	&	2043	&	2066	&	2051	&	2043	&	2056	&	2041	&	2041	&	2043	&	2043	&	2036	&	2056	&	2043	&	2043	&	2056	&	2046	&	1991	\\
			&	time	&	0.78	&	1.57	&	3.15	&	0.77	&	1.67	&	3.5	&	0.83	&	1.85	&	4.15	&	0.83	&	1.73	&	3.51	&	1.6	&	3.69	&	8.53	&	1.42	&	2.72	&	5.68	&	1.5	&	3.19	&	7.29	&	1.56	&	3.57	&	7.26	\\
			ta40	&	cost	&	2023	&	2004	&	1937	&	2023	&	2004	&	2004	&	1977	&	1961	&	1949	&	1977	&	1977	&	1977	&	2037	&	1954	&	1915	&	1961	&	1925	&	1924	&	1959	&	1935	&	1911	&	1962	&	1947	&	1936	\\
			&	time	&	0.74	&	1.57	&	3.16	&	0.82	&	1.74	&	3.64	&	0.92	&	1.9	&	3.94	&	0.78	&	1.69	&	3.62	&	1.99	&	3.83	&	8.26	&	1.46	&	2.69	&	5.56	&	1.48	&	3.02	&	7.02	&	1.47	&	3.48	&	7.26	\\
			
			\bottomrule
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}
	\begin{table*}[th]
		\caption{Detailed Results on the Taillard benchmark\cite{taillard_bench}.}
		\label{appx:tab:results_ta_25}
		\centering
		\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			30x20 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta41	&	cost	&	2490	&	2465	&	2429	&	2490	&	2465	&	2465	&	2427	&	2405	&	2404	&	2465	&	2427	&	2405	&	2465	&	2442	&	2442	&	2423	&	2414	&	2384	&	2434	&	2413	&	2372	&	2430	&	2408	&	2351	\\
			&	time	&	0.95	&	2.02	&	4.12	&	1.08	&	2.12	&	4.37	&	1.03	&	2.28	&	4.92	&	1.07	&	2.16	&	4.52	&	2.42	&	5.13	&	11.14	&	1.68	&	3.39	&	7.39	&	1.88	&	4.1	&	8.26	&	1.88	&	3.89	&	7.94	\\
			ta42	&	cost	&	2355	&	2331	&	2309	&	2374	&	2354	&	2307	&	2341	&	2330	&	2302	&	2341	&	2341	&	2333	&	2315	&	2277	&	2277	&	2291	&	2291	&	2254	&	2295	&	2295	&	2285	&	2291	&	2241	&	2233	\\
			&	time	&	0.98	&	2.03	&	4.16	&	1.29	&	2.15	&	4.3	&	1.25	&	2.61	&	5.16	&	1.08	&	2.26	&	4.7	&	2.38	&	5.13	&	11.29	&	1.63	&	3.39	&	7.29	&	1.93	&	4.14	&	8.44	&	1.96	&	3.95	&	8.61	\\
			ta43	&	cost	&	2354	&	2342	&	2308	&	2354	&	2296	&	2282	&	2297	&	2248	&	2247	&	2297	&	2297	&	2248	&	2268	&	2251	&	2216	&	2259	&	2228	&	2208	&	2272	&	2253	&	2201	&	2265	&	2232	&	2182	\\
			&	time	&	1.01	&	2.08	&	4.15	&	1.23	&	2.1	&	4.38	&	1.11	&	2.33	&	5.37	&	0.99	&	2.21	&	4.52	&	2.1	&	4.91	&	10.7	&	1.67	&	3.26	&	7.21	&	1.83	&	3.88	&	7.97	&	1.98	&	3.92	&	8.57	\\
			ta44	&	cost	&	2399	&	2388	&	2346	&	2399	&	2399	&	2399	&	2317	&	2317	&	2304	&	2318	&	2317	&	2317	&	2318	&	2309	&	2309	&	2317	&	2305	&	2260	&	2308	&	2308	&	2291	&	2303	&	2301	&	2280	\\
			&	time	&	0.98	&	2.02	&	4.15	&	1.09	&	2.14	&	4.7	&	1.08	&	2.41	&	5.5	&	1.02	&	2.2	&	4.53	&	2.05	&	4.97	&	11.03	&	1.62	&	3.45	&	7.16	&	1.81	&	4.1	&	8.42	&	1.89	&	3.9	&	8.55	\\
			ta45	&	cost	&	2421	&	2362	&	2344	&	2421	&	2362	&	2362	&	2278	&	2251	&	2241	&	2278	&	2274	&	2241	&	2278	&	2278	&	2243	&	2278	&	2262	&	2241	&	2278	&	2248	&	2228	&	2278	&	2244	&	2241	\\
			&	time	&	0.98	&	2.04	&	4.16	&	1.09	&	2.09	&	4.31	&	0.87	&	2.07	&	4.6	&	0.91	&	2.04	&	4.28	&	1.2	&	4.21	&	9.81	&	1.41	&	3.14	&	6.65	&	1.42	&	3.46	&	8.23	&	1.53	&	3.41	&	8.04	\\
			ta46	&	cost	&	2525	&	2489	&	2432	&	2525	&	2525	&	2525	&	2424	&	2395	&	2320	&	2437	&	2424	&	2395	&	2433	&	2366	&	2366	&	2424	&	2358	&	2324	&	2437	&	2371	&	2322	&	2437	&	2366	&	2324	\\
			&	time	&	0.97	&	2.03	&	4.36	&	1.25	&	2.2	&	4.63	&	0.94	&	2.04	&	4.31	&	0.88	&	2.01	&	3.82	&	2.08	&	4.55	&	10.59	&	1.57	&	3.22	&	6.46	&	1.9	&	3.75	&	7.93	&	2	&	3.58	&	7.76	\\
			ta47	&	cost	&	2350	&	2308	&	2259	&	2350	&	2308	&	2274	&	2281	&	2269	&	2252	&	2295	&	2295	&	2269	&	2269	&	2269	&	2237	&	2252	&	2246	&	2192	&	2247	&	2209	&	2209	&	2281	&	2235	&	2213	\\
			&	time	&	0.98	&	2.21	&	4.17	&	1.21	&	2.05	&	4.9	&	1.14	&	2.42	&	5.16	&	1.01	&	2.21	&	4.69	&	1.92	&	4.96	&	10.59	&	1.63	&	3.37	&	7.16	&	1.87	&	3.51	&	7.99	&	2.16	&	3.71	&	8.22	\\
			ta48	&	cost	&	2279	&	2264	&	2242	&	2279	&	2264	&	2257	&	2253	&	2243	&	2227	&	2256	&	2256	&	2243	&	2264	&	2227	&	2227	&	2256	&	2233	&	2217	&	2268	&	2230	&	2230	&	2268	&	2253	&	2225	\\
			&	time	&	0.96	&	2.16	&	4.15	&	1.06	&	2.01	&	4.69	&	1.1	&	2.5	&	5.71	&	1.1	&	2.22	&	4.59	&	2.73	&	5.38	&	11.69	&	1.73	&	3.51	&	6.86	&	2.3	&	4.14	&	8.7	&	2.43	&	4.3	&	8.92	\\
			ta49	&	cost	&	2398	&	2395	&	2395	&	2398	&	2398	&	2398	&	2368	&	2351	&	2335	&	2368	&	2368	&	2356	&	2352	&	2352	&	2352	&	2356	&	2356	&	2333	&	2359	&	2356	&	2314	&	2378	&	2353	&	2324	\\
			&	time	&	0.99	&	2.07	&	4.18	&	1.25	&	2.11	&	4.44	&	1.12	&	2.39	&	5.15	&	1	&	2.2	&	4.59	&	1.71	&	4.69	&	10.86	&	1.6	&	3.4	&	6.8	&	1.85	&	4.1	&	8.14	&	2.13	&	3.97	&	8.73	\\
			ta50	&	cost	&	2357	&	2348	&	2321	&	2357	&	2357	&	2357	&	2332	&	2324	&	2264	&	2332	&	2332	&	2331	&	2359	&	2356	&	2286	&	2323	&	2288	&	2257	&	2342	&	2266	&	2253	&	2332	&	2289	&	2242	\\
			&	time	&	0.99	&	2.14	&	4.1	&	1.24	&	2.18	&	5.1	&	1.01	&	2.3	&	4.76	&	0.96	&	1.97	&	4.05	&	2.83	&	5.8	&	10.91	&	1.72	&	3.19	&	6.62	&	2.14	&	3.68	&	7.95	&	2.18	&	3.86	&	9.01	\\
			
			\bottomrule
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}
	\begin{table*}[th]
		\caption{Detailed Results on the Taillard benchmark\cite{taillard_bench}.}
		\label{appx:tab:results_ta_26}
		\centering
		\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			50x15 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta51	&	cost	&	3444	&	3381	&	3320	&	3444	&	3381	&	3320	&	3391	&	3355	&	3333	&	3391	&	3391	&	3355	&	3326	&	3287	&	3283	&	3391	&	3314	&	3273	&	3387	&	3300	&	3281	&	3373	&	3361	&	3281	\\
			&	time	&	1.34	&	2.65	&	5.51	&	1.37	&	2.71	&	5.37	&	1.46	&	2.9	&	6.31	&	1.33	&	2.81	&	5.66	&	1.71	&	4.38	&	12.36	&	2.25	&	4.22	&	8.48	&	2.23	&	4.31	&	9.56	&	2.29	&	4.83	&	9.99	\\
			ta52	&	cost	&	3254	&	3225	&	3210	&	3254	&	3225	&	3210	&	3228	&	3224	&	3198	&	3276	&	3240	&	3228	&	3276	&	3193	&	3160	&	3267	&	3231	&	3188	&	3240	&	3231	&	3161	&	3231	&	3231	&	3205	\\
			&	time	&	1.33	&	2.62	&	5.25	&	1.31	&	2.64	&	5.21	&	1.48	&	3.16	&	6.63	&	1.48	&	2.88	&	5.98	&	3.72	&	5.69	&	13.07	&	2.55	&	4.95	&	9.53	&	2.91	&	5.23	&	10.11	&	2.52	&	5.6	&	10.37	\\
			ta53	&	cost	&	2998	&	2987	&	2933	&	2998	&	2998	&	2998	&	3000	&	2994	&	2994	&	3014	&	3005	&	2994	&	2994	&	2968	&	2967	&	3010	&	2980	&	2974	&	2994	&	2990	&	2974	&	2983	&	2983	&	2974	\\
			&	time	&	1.27	&	2.58	&	5.19	&	1.33	&	2.7	&	5.55	&	1.51	&	3.31	&	6.81	&	1.41	&	2.89	&	5.85	&	2.63	&	5.84	&	13.65	&	2.39	&	4.54	&	9.45	&	2.43	&	5.06	&	10.75	&	2.43	&	5.3	&	10.43	\\
			ta54	&	cost	&	2989	&	2944	&	2935	&	2989	&	2944	&	2943	&	3011	&	2997	&	2956	&	3011	&	3011	&	3011	&	2981	&	2961	&	2941	&	2953	&	2923	&	2914	&	2960	&	2930	&	2910	&	2961	&	2924	&	2924	\\
			&	time	&	1.26	&	2.81	&	5.25	&	1.24	&	2.68	&	5.2	&	1.66	&	3.36	&	6.82	&	1.39	&	2.9	&	5.84	&	3.09	&	6.54	&	13.93	&	1.95	&	3.94	&	8.34	&	2.26	&	4.39	&	9.73	&	2.56	&	4.89	&	9.94	\\
			ta55	&	cost	&	3071	&	3057	&	3037	&	3071	&	3057	&	3037	&	3063	&	3059	&	3059	&	3065	&	3063	&	3059	&	3063	&	3052	&	3026	&	3059	&	3027	&	3027	&	3063	&	3044	&	3026	&	3059	&	3027	&	3026	\\
			&	time	&	1.32	&	2.75	&	5.41	&	1.3	&	2.7	&	5.49	&	1.59	&	3.42	&	6.97	&	1.4	&	3.16	&	5.94	&	2.87	&	6.42	&	13.61	&	2.24	&	4.57	&	8.9	&	2.45	&	4.96	&	10.46	&	2.47	&	4.99	&	10.28	\\
			ta56	&	cost	&	3177	&	3102	&	3068	&	3177	&	3102	&	3068	&	3117	&	3117	&	3062	&	3150	&	3117	&	3117	&	3117	&	3117	&	3087	&	3116	&	3082	&	3082	&	3140	&	3096	&	3062	&	3078	&	3078	&	3015	\\
			&	time	&	1.31	&	2.68	&	5.38	&	1.3	&	2.69	&	5.34	&	1.51	&	3.31	&	6.36	&	1.38	&	3.07	&	5.73	&	2.43	&	6.21	&	13.08	&	2.24	&	4.48	&	9.21	&	2.37	&	4.95	&	10.48	&	2.11	&	5	&	9.71	\\
			ta57	&	cost	&	3248	&	3228	&	3213	&	3248	&	3228	&	3213	&	3266	&	3266	&	3239	&	3266	&	3266	&	3266	&	3266	&	3243	&	3213	&	3266	&	3266	&	3219	&	3239	&	3225	&	3207	&	3221	&	3213	&	3204	\\
			&	time	&	1.32	&	2.62	&	5.4	&	1.29	&	2.65	&	5.36	&	1.66	&	3.62	&	7.27	&	1.41	&	2.94	&	5.88	&	3.27	&	6.43	&	13.91	&	2.49	&	4.86	&	9.54	&	2.4	&	5.02	&	10.7	&	2.21	&	4.91	&	9.99	\\
			ta58	&	cost	&	3243	&	3223	&	3217	&	3243	&	3223	&	3201	&	3249	&	3223	&	3217	&	3249	&	3249	&	3249	&	3237	&	3217	&	3176	&	3261	&	3229	&	3206	&	3249	&	3219	&	3223	&	3208	&	3204	&	3185	\\
			&	time	&	1.27	&	2.59	&	5.18	&	1.28	&	2.54	&	5.29	&	1.71	&	3.38	&	6.95	&	1.43	&	2.91	&	5.96	&	3.17	&	6.47	&	13.38	&	2.48	&	4.71	&	9.23	&	2.71	&	5.31	&	11.32	&	2.39	&	5.25	&	10.29	\\
			ta59	&	cost	&	3119	&	3083	&	3007	&	3119	&	3083	&	3007	&	3015	&	3006	&	2982	&	3015	&	3015	&	3006	&	3015	&	2988	&	2974	&	3015	&	3009	&	2961	&	3015	&	3004	&	2953	&	3015	&	2973	&	2945	\\
			&	time	&	1.32	&	2.68	&	5.37	&	1.34	&	2.61	&	5.32	&	1.4	&	3.21	&	6.43	&	1.28	&	2.82	&	5.73	&	2.2	&	5.66	&	12.98	&	1.98	&	4.39	&	8.41	&	2.13	&	4.63	&	10.53	&	2.23	&	4.51	&	9.12	\\
			ta60	&	cost	&	2977	&	2974	&	2945	&	2977	&	2974	&	2964	&	3006	&	3006	&	2977	&	3006	&	3006	&	3006	&	2968	&	2940	&	2929	&	2961	&	2953	&	2948	&	2991	&	2991	&	2977	&	2968	&	2968	&	2926	\\
			&	time	&	1.31	&	2.64	&	5.4	&	1.31	&	2.61	&	5.37	&	1.77	&	3.62	&	7.16	&	1.5	&	3.05	&	6.12	&	2.71	&	5.68	&	13.28	&	2.27	&	4.42	&	9.24	&	2.67	&	5.43	&	11.57	&	2.33	&	5.5	&	9.58	\\
			
			\bottomrule
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}
	\begin{table*}[th]
		\caption{Detailed Results on the Taillard benchmark\cite{taillard_bench}.}
		\label{appx:tab:results_ta_27}
		\centering
		\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			50x20 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\midrule
			ta61	&	cost	&	3252	&	3236	&	3205	&	3252	&	3236	&	3217	&	3215	&	3196	&	3175	&	3215	&	3196	&	3196	&	3204	&	3192	&	3192	&	3208	&	3167	&	3143	&	3208	&	3196	&	3181	&	3208	&	3188	&	3173	\\
			&	time	&	1.71	&	3.5	&	7	&	1.71	&	3.47	&	7.24	&	1.55	&	3.38	&	7.09	&	1.55	&	3.31	&	6.47	&	2.25	&	6.33	&	16.52	&	2.26	&	4.47	&	9.85	&	2.2	&	5.39	&	12.45	&	2.21	&	5.56	&	13.09	\\
			ta62	&	cost	&	3368	&	3337	&	3299	&	3368	&	3337	&	3299	&	3321	&	3321	&	3317	&	3321	&	3321	&	3321	&	3329	&	3329	&	3308	&	3329	&	3321	&	3296	&	3329	&	3295	&	3290	&	3322	&	3290	&	3269	\\
			&	time	&	1.66	&	3.44	&	7.02	&	1.67	&	3.42	&	7.19	&	1.72	&	3.59	&	7.99	&	1.7	&	3.28	&	6.5	&	3.31	&	8.29	&	18.25	&	2.79	&	5.74	&	12.01	&	2.96	&	5.69	&	12.79	&	3.09	&	5.89	&	13.02	\\
			ta63	&	cost	&	3095	&	3090	&	3065	&	3095	&	3090	&	3090	&	3076	&	3046	&	3030	&	3076	&	3076	&	3054	&	3076	&	3033	&	3025	&	3058	&	3049	&	3019	&	3058	&	3058	&	3011	&	3053	&	3028	&	3009	\\
			&	time	&	1.73	&	3.45	&	6.76	&	1.74	&	3.52	&	7.35	&	1.85	&	3.89	&	8.4	&	1.68	&	3.77	&	7.63	&	3.08	&	6.68	&	16.19	&	2.65	&	5.65	&	10.94	&	2.54	&	6.16	&	11.96	&	2.7	&	5.77	&	12.45	\\
			ta64	&	cost	&	3084	&	3066	&	3057	&	3084	&	3066	&	3056	&	3080	&	3058	&	2996	&	3080	&	3080	&	3080	&	3080	&	3069	&	3009	&	3074	&	3028	&	2998	&	3071	&	3047	&	3001	&	3055	&	3045	&	3003	\\
			&	time	&	1.7	&	3.5	&	7.02	&	1.71	&	3.49	&	7.19	&	1.72	&	3.77	&	7.68	&	1.54	&	3.16	&	6.71	&	3.9	&	7.86	&	16.36	&	2.74	&	5.02	&	10.43	&	2.97	&	5.8	&	13.44	&	2.59	&	6.48	&	12.73	\\
			ta65	&	cost	&	3257	&	3188	&	3150	&	3257	&	3188	&	3150	&	3224	&	3182	&	3150	&	3270	&	3252	&	3188	&	3190	&	3148	&	3119	&	3213	&	3166	&	3140	&	3219	&	3169	&	3111	&	3209	&	3195	&	3103	\\
			&	time	&	1.65	&	3.35	&	6.95	&	1.65	&	3.35	&	6.92	&	1.91	&	3.93	&	8.12	&	1.87	&	3.79	&	7.79	&	3.72	&	8.05	&	17.31	&	2.6	&	5.12	&	10.67	&	2.92	&	5.88	&	12	&	2.64	&	5.9	&	11.58	\\
			ta66	&	cost	&	3264	&	3204	&	3171	&	3264	&	3204	&	3171	&	3227	&	3166	&	3163	&	3273	&	3273	&	3163	&	3179	&	3166	&	3166	&	3202	&	3170	&	3166	&	3194	&	3157	&	3157	&	3166	&	3166	&	3150	\\
			&	time	&	1.7	&	3.52	&	7.15	&	1.7	&	3.52	&	7.33	&	1.89	&	3.61	&	8.25	&	1.85	&	3.71	&	7.82	&	2.73	&	7.1	&	17.28	&	2.48	&	6.32	&	11.58	&	2.5	&	5.25	&	12.52	&	2.38	&	6.07	&	13.64	\\
			ta67	&	cost	&	3242	&	3203	&	3190	&	3242	&	3203	&	3190	&	3195	&	3181	&	3168	&	3211	&	3194	&	3184	&	3224	&	3155	&	3155	&	3211	&	3152	&	3137	&	3180	&	3169	&	3158	&	3185	&	3142	&	3122	\\
			&	time	&	1.7	&	3.46	&	6.76	&	1.7	&	3.46	&	6.99	&	1.84	&	4.06	&	8.43	&	1.74	&	3.68	&	8.01	&	4.51	&	7.11	&	17.44	&	2.83	&	5.45	&	11.31	&	2.78	&	6.12	&	13.15	&	2.89	&	5.43	&	12.47	\\
			ta68	&	cost	&	3115	&	3097	&	3071	&	3115	&	3127	&	3127	&	3114	&	3042	&	3029	&	3115	&	3114	&	3114	&	3114	&	3035	&	3031	&	3091	&	3083	&	3039	&	3101	&	3062	&	3021	&	3068	&	3029	&	3015	\\
			&	time	&	1.64	&	3.28	&	6.78	&	1.68	&	3.47	&	7.2	&	1.72	&	3.4	&	7.27	&	1.57	&	3.14	&	6.3	&	4.39	&	5.95	&	15.78	&	2.6	&	5.6	&	10.97	&	2.91	&	5.8	&	11.68	&	2.63	&	5.47	&	12.5	\\
			ta69	&	cost	&	3487	&	3434	&	3411	&	3487	&	3434	&	3429	&	3443	&	3427	&	3408	&	3472	&	3459	&	3431	&	3431	&	3410	&	3408	&	3427	&	3413	&	3413	&	3427	&	3416	&	3407	&	3427	&	3409	&	3407	\\
			&	time	&	1.73	&	3.47	&	6.97	&	1.71	&	3.51	&	7.33	&	1.98	&	4.19	&	8.68	&	1.82	&	3.82	&	7.7	&	3.1	&	7	&	16.89	&	2.56	&	5.4	&	12.13	&	2.75	&	6.05	&	13.65	&	2.92	&	6.1	&	13.69	\\
			ta70	&	cost	&	3325	&	3313	&	3294	&	3325	&	3313	&	3294	&	3292	&	3276	&	3275	&	3292	&	3292	&	3292	&	3292	&	3292	&	3292	&	3292	&	3292	&	3288	&	3289	&	3289	&	3281	&	3292	&	3292	&	3283	\\
			&	time	&	1.69	&	3.45	&	6.85	&	1.67	&	3.43	&	6.88	&	1.7	&	3.55	&	7.48	&	1.52	&	3.12	&	6.4	&	3.9	&	8.62	&	18.89	&	2.7	&	5.86	&	11.83	&	3.14	&	6.58	&	13.89	&	3.11	&	6.63	&	14.51	\\
			
			\bottomrule
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}
	\begin{table*}[th]
		\caption{Detailed Results on the Taillard benchmark\cite{taillard_bench}.}
		\label{appx:tab:results_ta_28}
		\centering
		\begin{tabular}{ll|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
			\textbf{Inst.}	&		\multicolumn{24}{c}{\textbf{LS}}	\\
			& &	\multicolumn{3}{l}{SA} &	\multicolumn{3}{l}{SA$_{\text{re}}$} &	\multicolumn{3}{l}{ILS} &	\multicolumn{3}{l}{ILS+SA} &	\multicolumn{3}{l}{VNS} &	\multicolumn{3}{l}{NLS$_{\text{A}}$} &	\multicolumn{3}{l}{NLS$_{\text{AN}}$} &	\multicolumn{3}{l}{NLS$_{\text{ANP}}$} \\	
			 &	&	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 & 	50 &	100 &	200 \\
			\multicolumn{2}{l}{100x20} & \multicolumn{23}{c}{}\\
			\midrule
			ta71	&	cost	&	5855	&	5822	&	5813	&	5855	&	5855	&	5807	&	5855	&	5855	&	5855	&	5855	&	5855	&	5855	&	5848	&	5820	&	5810	&	5832	&	5817	&	5811	&	5855	&	5821	&	5811	&	5842	&	5810	&	5799	\\
			&	time	&	3.79	&	7.22	&	14.21	&	4.11	&	8.33	&	15.63	&	4.85	&	9.83	&	19.8	&	3.94	&	8.1	&	16.26	&	9.97	&	18.47	&	38.01	&	6.06	&	11.69	&	24.48	&	7.48	&	13.23	&	26.77	&	7.17	&	12.63	&	25.61	\\
			ta72	&	cost	&	5531	&	5528	&	5490	&	5531	&	5531	&	5531	&	5499	&	5474	&	5460	&	5499	&	5499	&	5480	&	5496	&	5496	&	5458	&	5480	&	5471	&	5446	&	5480	&	5465	&	5448	&	5480	&	5445	&	5431	\\
			&	time	&	3.61	&	7.19	&	14.75	&	3.58	&	7.99	&	16.08	&	3.8	&	8.16	&	17.58	&	3.66	&	7.74	&	15.61	&	5.56	&	15.53	&	31.26	&	4.27	&	10.56	&	22.76	&	4.5	&	11.51	&	26.33	&	4.69	&	10.54	&	24.12	\\
			ta73	&	cost	&	6178	&	6142	&	6091	&	6178	&	6142	&	6091	&	6173	&	6173	&	6173	&	6173	&	6173	&	6173	&	6148	&	6102	&	6032	&	6118	&	6079	&	6079	&	6173	&	6090	&	6042	&	6149	&	6149	&	6123	\\
			&	time	&	3.56	&	7.04	&	14.28	&	3.56	&	7.1	&	14.44	&	4.2	&	9.11	&	19.5	&	3.65	&	7.85	&	16.33	&	6.3	&	14.01	&	28.39	&	4.69	&	10.25	&	24.22	&	6.26	&	12.2	&	25.01	&	5.91	&	12.78	&	27.29	\\
			ta74	&	cost	&	5590	&	5561	&	5537	&	5590	&	5561	&	5537	&	5556	&	5534	&	5534	&	5556	&	5556	&	5536	&	5556	&	5523	&	5502	&	5556	&	5531	&	5495	&	5556	&	5534	&	5504	&	5556	&	5534	&	5524	\\
			&	time	&	3.53	&	7.1	&	14.54	&	3.61	&	7.14	&	14.5	&	3.86	&	7.8	&	17.69	&	3.5	&	7.67	&	15.61	&	6.04	&	11.97	&	29.92	&	4.9	&	10.18	&	20.99	&	5.39	&	11.32	&	24.27	&	5.44	&	11.94	&	25.85	\\
			ta75	&	cost	&	6000	&	5965	&	5914	&	6000	&	5965	&	5914	&	5966	&	5928	&	5909	&	5966	&	5966	&	5937	&	5957	&	5911	&	5911	&	5966	&	5940	&	5900	&	5966	&	5966	&	5966	&	5966	&	5937	&	5903	\\
			&	time	&	3.57	&	7.16	&	14.67	&	3.59	&	7.2	&	14.93	&	3.74	&	7.84	&	17.02	&	3.35	&	7.47	&	15.51	&	5.1	&	9.92	&	30.23	&	4.8	&	10.97	&	21.83	&	5.05	&	12.37	&	27.38	&	5.06	&	11.31	&	25.26	\\
			ta76	&	cost	&	5812	&	5782	&	5755	&	5812	&	5782	&	5755	&	5836	&	5836	&	5775	&	5836	&	5836	&	5836	&	5789	&	5758	&	5694	&	5795	&	5785	&	5736	&	5798	&	5770	&	5715	&	5795	&	5728	&	5701	\\
			&	time	&	3.83	&	7.16	&	15.01	&	3.66	&	7.4	&	14.89	&	4.86	&	10.01	&	19.1	&	3.91	&	7.99	&	16.19	&	7.16	&	14.52	&	29.82	&	5.64	&	11.39	&	22	&	6.48	&	12.65	&	23.72	&	5.67	&	10.47	&	22.87	\\
			ta77	&	cost	&	5682	&	5629	&	5585	&	5682	&	5629	&	5585	&	5718	&	5690	&	5644	&	5736	&	5718	&	5718	&	5677	&	5647	&	5593	&	5644	&	5624	&	5593	&	5662	&	5598	&	5552	&	5636	&	5596	&	5593	\\
			&	time	&	3.55	&	7.15	&	15.47	&	3.64	&	7.26	&	14.6	&	4.66	&	9.18	&	17.58	&	3.97	&	8.23	&	16.1	&	7.83	&	15.29	&	31.8	&	5.5	&	10.43	&	22.2	&	6.08	&	10.8	&	22.99	&	5.56	&	11.25	&	25.24	\\
			ta78	&	cost	&	5732	&	5719	&	5688	&	5732	&	5719	&	5688	&	5726	&	5726	&	5724	&	5756	&	5756	&	5726	&	5726	&	5724	&	5723	&	5749	&	5724	&	5695	&	5756	&	5726	&	5724	&	5756	&	5726	&	5724	\\
			&	time	&	3.63	&	7.27	&	15.32	&	3.62	&	7.25	&	15.19	&	4.37	&	9.33	&	19.33	&	3.92	&	8.36	&	16.4	&	9.17	&	19.11	&	39.43	&	6.62	&	12.62	&	24.92	&	7.36	&	13.07	&	27.1	&	7.78	&	13.6	&	27.5	\\
			ta79	&	cost	&	5640	&	5622	&	5586	&	5640	&	5622	&	5586	&	5641	&	5600	&	5584	&	5641	&	5641	&	5641	&	5616	&	5590	&	5547	&	5649	&	5649	&	5649	&	5649	&	5606	&	5606	&	5606	&	5586	&	5531	\\
			&	time	&	3.72	&	7.44	&	14.32	&	3.57	&	7.25	&	14.52	&	4.55	&	9.26	&	18.53	&	3.89	&	8.07	&	16.64	&	7.73	&	16.25	&	33.4	&	6.18	&	12.55	&	24.73	&	7.1	&	13.58	&	27.64	&	6.34	&	12.9	&	25.11	\\
			ta80	&	cost	&	5464	&	5433	&	5421	&	5474	&	5474	&	5445	&	5445	&	5445	&	5445	&	5457	&	5457	&	5445	&	5445	&	5445	&	5421	&	5440	&	5431	&	5419	&	5421	&	5421	&	5421	&	5420	&	5413	&	5405	\\
			&	time	&	3.62	&	7.05	&	14.61	&	3.99	&	7.81	&	15.33	&	4.21	&	9.42	&	19.11	&	3.92	&	8.15	&	16.19	&	8.47	&	18.83	&	36.55	&	5.83	&	11.28	&	24.77	&	5.32	&	12.84	&	27.61	&	5.28	&	11.65	&	25.99	\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|c|rrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{3}{l}{\textbf{POMO}\cite{kwon}}		&	\textbf{VRPH}	&		\\
		n100 &		&		&	single	&	multi	&	aug=8	&	Sweep	&	Savings	\\
		\midrule
		X-n101-k25	&	cost	&	27591	&	29627	&	29025	&	28596	&	35807	&	29674	\\
		&	k	&		&	28	&	27	&	27	&	30	&	30	\\
		&	time	&		&	0.29	&	0.3	&	0.04	&	0	&	0	\\
		X-n106-k14	&	cost	&	26362	&	27521	&	27140	&	26849	&	34811	&	27442	\\
		&	k	&		&	14	&	14	&	14	&	14	&	14	\\
		&	time	&		&	0.28	&	0.29	&	0.04	&	0	&	0	\\
		X-n110-k13	&	cost	&	14971	&	15850	&	15316	&	15278	&	20435	&	15883	\\
		&	k	&		&	14	&	13	&	13	&	14	&	13	\\
		&	time	&		&	0.28	&	0.29	&	0.04	&	0	&	0	\\
		X-n115-k10	&	cost	&	12747	&	13523	&	13192	&	13192	&	18727	&	13585	\\
		&	k	&		&	10	&	10	&	10	&	11	&	11	\\
		&	time	&		&	0.28	&	0.29	&	0.04	&	0	&	0	\\
		X-n120-k6	&	cost	&	13332	&	14077	&	13846	&	13614	&	33166	&	14745	\\
		&	k	&		&	6	&	6	&	6	&	6	&	6	\\
		&	time	&		&	0.28	&	0.29	&	0.04	&	0	&	0	\\
		X-n125-k30	&	cost	&	55539	&	79994	&	74465	&	59504	&	71695	&	60561	\\
		&	k	&		&	41	&	38	&	32	&	36	&	34	\\
		&	time	&		&	0.31	&	0.32	&	0.04	&	0	&	0	\\
		X-n129-k18	&	cost	&	28940	&	29576	&	29220	&	29220	&	48717	&	30407	\\
		&	k	&		&	18	&	18	&	18	&	19	&	18	\\
		&	time	&		&	0.3	&	0.3	&	0.04	&	0	&	0	\\
		X-n134-k13	&	cost	&	10916	&	11803	&	11601	&	11377	&	19640	&	11415	\\
		&	k	&		&	14	&	14	&	14	&	14	&	14	\\
		&	time	&		&	0.3	&	0.3	&	0.04	&	0	&	0	\\
		X-n139-k10	&	cost	&	13590	&	14714	&	14147	&	13900	&	22174	&	14726	\\
		&	k	&		&	11	&	11	&	10	&	11	&	11	\\
		&	time	&		&	0.3	&	0.3	&	0.04	&	0	&	0	\\
		X-n143-k7	&	cost	&	15700	&	16195	&	16138	&	16138	&	41910	&	17664	\\
		&	k	&		&	7	&	7	&	7	&	7	&	7	\\
		&	time	&		&	0.3	&	0.31	&	0.04	&	0	&	0	\\
		X-n148-k46	&	cost	&	43448	&	72057	&	64407	&	52085	&	61758	&	48048	\\
		&	k	&		&	77	&	66	&	52	&	57	&	53	\\
		&	time	&		&	0.34	&	0.35	&	0.05	&	0	&	0	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{3}{l}{\textbf{POMO}\cite{kwon}}		&	\textbf{VRPH}	&		\\
		n150 &		&		&	single	&	multi	&	aug=8	&	Sweep	&	Savings	\\
		\midrule
		X-n153-k22	&	cost	&	21220	&	25709	&	24591	&	23833	&	31639	&	22649	\\
		&	k	&		&	27	&	26	&	26	&	29	&	26	\\
		&	time	&		&	0.67	&	0.39	&	0.05	&	0	&	0	\\
		X-n157-k13	&	cost	&	16876	&	17544	&	17331	&	17164	&	25353	&	19171	\\
		&	k	&		&	13	&	13	&	13	&	15	&	15	\\
		&	time	&		&	0.33	&	0.43	&	0.04	&	0	&	0	\\
		X-n162-k11	&	cost	&	14138	&	15142	&	14844	&	14813	&	24262	&	15708	\\
		&	k	&		&	11	&	11	&	11	&	11	&	11	\\
		&	time	&		&	0.32	&	0.37	&	0.04	&	0	&	0	\\
		X-n167-k10	&	cost	&	20557	&	22039	&	21564	&	21390	&	47099	&	22004	\\
		&	k	&		&	10	&	10	&	10	&	10	&	10	\\
		&	time	&		&	0.33	&	0.35	&	0.04	&	0	&	0	\\
		X-n172-k51	&	cost	&	45607	&	61768	&	60867	&	55635	&	61324	&	48634	\\
		&	k	&		&	69	&	66	&	56	&	63	&	57	\\
		&	time	&		&	0.37	&	0.39	&	0.05	&	0	&	0	\\
		X-n176-k26	&	cost	&	47812	&	55315	&	53233	&	52723	&	79892	&	52866	\\
		&	k	&		&	28	&	28	&	28	&	33	&	29	\\
		&	time	&		&	0.35	&	0.36	&	0.05	&	0	&	0	\\
		X-n181-k23	&	cost	&	25569	&	26255	&	26101	&	26101	&	33162	&	26561	\\
		&	k	&		&	23	&	23	&	23	&	23	&	23	\\
		&	time	&		&	0.35	&	0.38	&	0.05	&	0	&	0	\\
		X-n186-k15	&	cost	&	24145	&	25673	&	24683	&	24683	&	48964	&	25690	\\
		&	k	&		&	15	&	15	&	15	&	15	&	15	\\
		&	time	&		&	0.35	&	0.39	&	0.05	&	0	&	0	\\
		X-n190-k8	&	cost	&	16980	&	20053	&	19642	&	18550	&	40624	&	17816	\\
		&	k	&		&	8	&	8	&	8	&	8	&	8	\\
		&	time	&		&	0.55	&	0.38	&	0.05	&	0	&	0	\\
		X-n195-k51	&	cost	&	44225	&	51016	&	49771	&	48308	&	60623	&	45976	\\
		&	k	&		&	56	&	55	&	54	&	62	&	55	\\
		&	time	&		&	0.41	&	0.46	&	0.06	&	0	&	0	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{3}{l}{\textbf{POMO}\cite{kwon}}		&	\textbf{VRPH}	&		\\
		n200 &		&		&	single	&	multi	&	aug=8	&	Sweep	&	Savings	\\
		\midrule
		X-n200-k36	&	cost	&	58578	&	63316	&	61811	&	61512	&	72574	&	61911	\\
		&	k	&		&	37	&	37	&	37	&	39	&	38	\\
		&	time	&		&	0.39	&	0.38	&	0.06	&	0	&	0	\\
		X-n204-k19	&	cost	&	19565	&	21581	&	20853	&	20657	&	33405	&	21004	\\
		&	k	&		&	20	&	19	&	19	&	19	&	19	\\
		&	time	&		&	0.37	&	0.37	&	0.06	&	0	&	0	\\
		X-n209-k16	&	cost	&	30656	&	33346	&	32316	&	32145	&	66836	&	32793	\\
		&	k	&		&	16	&	16	&	16	&	17	&	16	\\
		&	time	&		&	0.36	&	0.38	&	0.05	&	0	&	0	\\
		X-n214-k11	&	cost	&	10856	&	17074	&	14923	&	14129	&	25760	&	11949	\\
		&	k	&		&	20	&	15	&	14	&	12	&	12	\\
		&	time	&		&	0.38	&	0.38	&	0.06	&	0	&	0	\\
		X-n219-k73	&	cost	&	117595	&	164917	&	157869	&	148715	&	199383	&	172876	\\
		&	k	&		&	104	&	101	&	87	&	109	&	109	\\
		&	time	&		&	0.44	&	0.44	&	0.07	&	0	&	0	\\
		X-n223-k34	&	cost	&	40437	&	42884	&	42162	&	42161	&	56590	&	42639	\\
		&	k	&		&	34	&	35	&	35	&	37	&	36	\\
		&	time	&		&	0.4	&	0.4	&	0.06	&	0	&	0	\\
		X-n228-k23	&	cost	&	25742	&	30048	&	28727	&	27596	&	44883	&	27296	\\
		&	k	&		&	24	&	24	&	23	&	29	&	25	\\
		&	time	&		&	0.38	&	0.4	&	0.06	&	0	&	0	\\
		X-n233-k16	&	cost	&	19230	&	27044	&	25061	&	20983	&	33749	&	20585	\\
		&	k	&		&	17	&	17	&	17	&	17	&	17	\\
		&	time	&		&	0.38	&	0.4	&	0.06	&	0	&	0	\\
		X-n237-k14	&	cost	&	27042	&	29262	&	29041	&	28835	&	71726	&	30571	\\
		&	k	&		&	14	&	14	&	14	&	14	&	14	\\
		&	time	&		&	0.37	&	0.4	&	0.07	&	0	&	0	\\
		X-n242-k48	&	cost	&	82751	&	85689	&	85463	&	85325	&	123830	&	89918	\\
		&	k	&		&	48	&	48	&	48	&	55	&	52	\\
		&	time	&		&	0.4	&	0.41	&	0.07	&	0	&	0.01	\\
		X-n247-k50	&	cost	&	37274	&	76015	&	67888	&	50926	&	56494	&	41935	\\
		&	k	&		&	94	&	81	&	58	&	65	&	59	\\
		&	time	&		&	0.43	&	0.47	&	0.08	&	0	&	0.01	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rrrrr}
		\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{3}{l}{\textbf{POMO}\cite{kwon}}		&	\textbf{VRPH}	&		\\
		n250 &		&		&	single	&	multi	&	aug=8	&	Sweep	&	Savings	\\
		\midrule
		X-n251-k28	&	cost	&	38684	&	41465	&	40784	&	40466	&	60078	&	40285	\\
		&	k	&		&	28	&	28	&	28	&	29	&	28	\\
		&	time	&		&	0.43	&	0.43	&	0.07	&	0	&	0.01	\\
		X-n256-k16	&	cost	&	18839	&	39858	&	29117	&	22825	&	28514	&	20518	\\
		&	k	&		&	35	&	23	&	19	&	17	&	17	\\
		&	time	&		&	0.42	&	0.41	&	0.08	&	0	&	0.01	\\
		X-n261-k13	&	cost	&	26558	&	30107	&	29300	&	28842	&	70523	&	28638	\\
		&	k	&		&	13	&	13	&	13	&	13	&	13	\\
		&	time	&		&	0.39	&	0.4	&	0.07	&	0	&	0.01	\\
		X-n266-k58	&	cost	&	75478	&	81464	&	80122	&	80122	&	115703	&	81046	\\
		&	k	&		&	60	&	60	&	60	&	67	&	64	\\
		&	time	&		&	0.41	&	0.44	&	0.08	&	0	&	0.01	\\
		X-n270-k35	&	cost	&	35291	&	39142	&	38535	&	38367	&	48710	&	37181	\\
		&	k	&		&	36	&	37	&	37	&	38	&	37	\\
		&	time	&		&	0.41	&	0.45	&	0.08	&	0	&	0.01	\\
		X-n275-k28	&	cost	&	21245	&	28811	&	25833	&	23360	&	35048	&	24177	\\
		&	k	&		&	32	&	29	&	28	&	31	&	31	\\
		&	time	&		&	0.41	&	0.42	&	0.08	&	0	&	0.01	\\
		X-n280-k17	&	cost	&	33503	&	36961	&	36503	&	35835	&	88461	&	35951	\\
		&	k	&		&	17	&	17	&	17	&	21	&	18	\\
		&	time	&		&	0.41	&	0.41	&	0.08	&	0	&	0.01	\\
		X-n284-k15	&	cost	&	20215	&	47812	&	38875	&	25404	&	44890	&	21924	\\
		&	k	&		&	35	&	24	&	16	&	15	&	15	\\
		&	time	&		&	0.44	&	0.45	&	0.09	&	0	&	0.01	\\
		X-n289-k60	&	cost	&	95151	&	104199	&	101303	&	99850	&	146744	&	99808	\\
		&	k	&		&	66	&	64	&	63	&	70	&	65	\\
		&	time	&		&	0.44	&	0.54	&	0.09	&	0	&	0.01	\\
		X-n294-k50	&	cost	&	47161	&	58954	&	55642	&	55011	&	67614	&	49307	\\
		&	k	&		&	54	&	53	&	53	&	56	&	53	\\
		&	time	&		&	0.43	&	0.47	&	0.1	&	0	&	0.01	\\
		X-n298-k31	&	cost	&	34231	&	39956	&	37929	&	37363	&	57847	&	35996	\\
		&	k	&		&	32	&	32	&	32	&	33	&	32	\\
		&	time	&		&	0.43	&	0.44	&	0.09	&	0	&	0.01	\\
		\bottomrule
	\end{tabular}
\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n101-k25	&	cost	&	27591	&	28906	&	29804	&	29181	&	29243	&	28845	&	29243	&	29674	&	30927	&	29562	&	28506	&	28444	&	28444	\\
			&	k	&		&	26	&	26	&	30	&	30	&	27	&	30	&	30	&	27	&	28	&	27	&	27	&	27	\\
			&	time	&		&	2.09	&	5.73	&	0.59	&	0.47	&	0.5	&	0.43	&	0.27	&	12.37	&	13.36	&	1.07	&	1.23	&	1.25	\\
			X-n106-k14	&	cost	&	26362	&	27182	&	27182	&	27099	&	27099	&	27442	&	27099	&	27442	&	28323	&	28085	&	26928	&	27057	&	27057	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	\\
			&	time	&		&	2.53	&	5.52	&	0.45	&	0.48	&	0.54	&	0.44	&	0.27	&	12.89	&	14.01	&	1.17	&	1.31	&	1.36	\\
			X-n110-k13	&	cost	&	14971	&	16266	&	15956	&	15883	&	15883	&	15883	&	15883	&	15883	&	17071	&	16376	&	15883	&	15738	&	15738	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	\\
			&	time	&		&	11.93	&	86.13	&	0.55	&	0.5	&	0.58	&	0.46	&	0.3	&	13.7	&	14.48	&	1.15	&	1.36	&	1.48	\\
			X-n115-k10	&	cost	&	12747	&	13169	&	13169	&	13567	&	13585	&	13553	&	13585	&	13585	&	15535	&	14454	&	13381	&	13382	&	13382	\\
			&	k	&		&	10	&	10	&	11	&	11	&	11	&	11	&	11	&	10	&	10	&	11	&	11	&	11	\\
			&	time	&		&	4.13	&	5.92	&	0.69	&	0.62	&	0.83	&	0.56	&	0.42	&	14.61	&	14.97	&	1.39	&	1.58	&	1.67	\\
			X-n120-k6	&	cost	&	13332	&	13988	&	13981	&	14643	&	14655	&	14745	&	14655	&	14745	&	15713	&	16316	&	14745	&	14487	&	14487	\\
			&	k	&		&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	\\
			&	time	&		&	30.55	&	8.72	&	0.77	&	0.79	&	0.9	&	0.68	&	0.55	&	14.53	&	16.03	&	1.49	&	1.68	&	1.75	\\
			X-n125-k30	&	cost	&	55539	&	58333	&	58352	&	59239	&	59239	&	58461	&	59239	&	60561	&	60585	&	59489	&	57805	&	57774	&	57774	\\
			&	k	&		&	31	&	31	&	34	&	34	&	32	&	34	&	34	&	31	&	31	&	32	&	32	&	32	\\
			&	time	&		&	1.88	&	1.46	&	0.65	&	0.66	&	0.74	&	0.65	&	0.36	&	14.99	&	17.04	&	1.4	&	1.63	&	1.75	\\
			X-n129-k18	&	cost	&	28940	&	31063	&	30827	&	30407	&	30407	&	30407	&	30407	&	30407	&	33014	&	32825	&	30407	&	30407	&	30407	\\
			&	k	&		&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	\\
			&	time	&		&	11.15	&	30.97	&	0.73	&	0.67	&	0.77	&	0.6	&	0.36	&	15.68	&	17.41	&	1.46	&	1.67	&	1.74	\\
			X-n134-k13	&	cost	&	10916	&	12514	&	12520	&	11415	&	11415	&	11415	&	11415	&	11415	&	13240	&	13182	&	11415	&	11415	&	11415	\\
			&	k	&		&	13	&	13	&	14	&	14	&	14	&	14	&	14	&	15	&	14	&	14	&	14	&	14	\\
			&	time	&		&	3.76	&	10.06	&	0.86	&	0.79	&	0.94	&	0.7	&	0.4	&	16	&	18.18	&	1.64	&	1.85	&	2.03	\\
			X-n139-k10	&	cost	&	13590	&	14995	&	14560	&	14726	&	14726	&	14726	&	14726	&	14726	&	16436	&	15261	&	14635	&	14552	&	14552	\\
			&	k	&		&	10	&	10	&	11	&	11	&	11	&	11	&	11	&	13	&	11	&	10	&	10	&	10	\\
			&	time	&		&	13.36	&	261.77	&	0.93	&	0.82	&	0.98	&	0.76	&	0.43	&	16.6	&	18.05	&	1.65	&	1.93	&	1.9	\\
			X-n143-k7	&	cost	&	15700	&	17544	&	17258	&	17598	&	17598	&	17126	&	17544	&	17664	&	20067	&	19960	&	16932	&	17243	&	17243	\\
			&	k	&		&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	\\
			&	time	&		&	10.22	&	7.38	&	1.12	&	1.09	&	1.29	&	1.03	&	0.82	&	17.08	&	18.57	&	2.01	&	2.24	&	2.17	\\
			X-n148-k46	&	cost	&	43448	&	47362	&	47362	&	47593	&	47593	&	47789	&	47606	&	48048	&	46923	&	47938	&	46788	&	46891	&	46891	\\
			&	k	&		&	46	&	46	&	53	&	53	&	51	&	53	&	53	&	49	&	48	&	51	&	49	&	49	\\
			&	time	&		&	11.84	&	5.44	&	0.79	&	0.81	&	1.02	&	0.78	&	0.45	&	18.02	&	20.12	&	1.65	&	1.96	&	2.02	\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n153-k22	&	cost	&	21220	&	24812	&	24812	&	22597	&	22597	&	22649	&	22597	&	22649	&	26294	&	25312	&	22587	&	22548	&	22548	\\
			&	k	&		&	25	&	25	&	26	&	26	&	26	&	26	&	26	&	26	&	25	&	26	&	26	&	26	\\
			&	time	&		&	0.74	&	0.76	&	1.12	&	1.01	&	1.27	&	0.93	&	0.49	&	19.78	&	20.39	&	2.09	&	2.24	&	2.21	\\
			X-n157-k13	&	cost	&	16876	&	17257	&	17286	&	18963	&	18963	&	19050	&	19171	&	19171	&	18556	&	18352	&	18782	&	18810	&	18810	\\
			&	k	&		&	13	&	13	&	15	&	15	&	15	&	15	&	15	&	13	&	13	&	15	&	15	&	15	\\
			&	time	&		&	13.77	&	10.37	&	0.96	&	1.01	&	1.2	&	0.86	&	0.49	&	19.44	&	20.86	&	1.98	&	2.16	&	2.08	\\
			X-n162-k11	&	cost	&	14138	&	14782	&	14920	&	14898	&	14898	&	15227	&	14898	&	15708	&	17539	&	16034	&	14958	&	14847	&	14847	\\
			&	k	&		&	11	&	11	&	11	&	11	&	11	&	11	&	11	&	12	&	12	&	11	&	11	&	11	\\
			&	time	&		&	11.89	&	629.62	&	1.26	&	1.22	&	1.36	&	1.21	&	0.6	&	19.65	&	21.05	&	2.1	&	2.41	&	2.71	\\
			X-n167-k10	&	cost	&	20557	&	22629	&	22678	&	21656	&	21656	&	22004	&	22004	&	22004	&	25399	&	25062	&	21695	&	21836	&	21836	\\
			&	k	&		&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	\\
			&	time	&		&	17.69	&	7.74	&	1.4	&	1.44	&	1.64	&	1.16	&	0.72	&	19.95	&	22.11	&	2.37	&	2.64	&	2.67	\\
			X-n172-k51	&	cost	&	45607	&	50686	&	50779	&	47924	&	47924	&	47790	&	47924	&	47921	&	55282	&	51166	&	47125	&	46846	&	46846	\\
			&	k	&		&	52	&	52	&	57	&	57	&	54	&	57	&	57	&	55	&	54	&	53	&	54	&	54	\\
			&	time	&		&	8.46	&	71.76	&	1.1	&	1.08	&	1.32	&	1.04	&	0.62	&	21	&	24.02	&	2.09	&	2.45	&	2.79	\\
			X-n176-k26	&	cost	&	47812	&	55614	&	55614	&	51382	&	51382	&	50872	&	51433	&	51783	&	61411	&	60630	&	51241	&	50822	&	50822	\\
			&	k	&		&	27	&	27	&	29	&	29	&	28	&	29	&	29	&	29	&	29	&	28	&	28	&	28	\\
			&	time	&		&	0.66	&	0.63	&	1.43	&	1.39	&	1.54	&	1.25	&	0.64	&	21.13	&	23.29	&	2.46	&	2.68	&	2.78	\\
			X-n181-k23	&	cost	&	25569	&	26346	&	26277	&	26355	&	26355	&	26561	&	26352	&	26561	&	27557	&	27939	&	26324	&	26301	&	26301	\\
			&	k	&		&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	\\
			&	time	&		&	33.52	&	274.17	&	1.17	&	1.19	&	1.4	&	1.17	&	0.54	&	21.94	&	23.81	&	2.38	&	2.56	&	2.66	\\
			X-n186-k15	&	cost	&	24145	&	26063	&	26073	&	25690	&	25690	&	25690	&	25690	&	25690	&	28652	&	28979	&	25595	&	25493	&	25493	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	15	&	15	&	15	\\
			&	time	&		&	12.37	&	91.63	&	1.5	&	1.35	&	1.71	&	1.27	&	0.66	&	22.14	&	24.14	&	2.59	&	2.89	&	2.99	\\
			X-n190-k8	&	cost	&	16980	&	17949	&	17949	&	17742	&	17742	&	17816	&	17742	&	17816	&	19990	&	20064	&	17709	&	17689	&	17689	\\
			&	k	&		&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	\\
			&	time	&		&	7.86	&	6.1	&	2.16	&	2.1	&	2.37	&	1.87	&	1.67	&	23.28	&	24.99	&	3.4	&	3.59	&	3.58	\\
			X-n195-k51	&	cost	&	44225	&	49975	&	49975	&	45976	&	45976	&	45976	&	45976	&	45976	&	52594	&	52788	&	45612	&	45520	&	45520	\\
			&	k	&		&	52	&	52	&	55	&	55	&	55	&	55	&	55	&	53	&	54	&	54	&	54	&	54	\\
			&	time	&		&	2.03	&	2.06	&	1.37	&	1.3	&	1.6	&	1.23	&	0.66	&	23.5	&	26.25	&	2.5	&	2.92	&	3.01	\\
			
			\bottomrule			
		\end{tabular}
\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n200-k36	&	cost	&	58578	&	61080	&	61080	&	60902	&	60913	&	61051	&	60920	&	61911	&	64205	&	64746	&	60373	&	60337	&	60337	\\
			&	k	&		&	37	&	37	&	38	&	38	&	38	&	38	&	38	&	37	&	38	&	37	&	37	&	37	\\
			&	time	&		&	4.99	&	9.32	&	1.57	&	1.49	&	1.65	&	1.35	&	0.66	&	24.31	&	26.05	&	2.76	&	3.03	&	3.12	\\
			X-n204-k19	&	cost	&	19565	&	21828	&	21922	&	20906	&	20970	&	21004	&	21004	&	21004	&	24188	&	23259	&	20925	&	20587	&	20587	\\
			&	k	&		&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	20	&	19	&	19	&	19	&	19	\\
			&	time	&		&	25.3	&	12.72	&	1.71	&	1.58	&	2.02	&	1.55	&	0.7	&	25.05	&	28.41	&	2.88	&	3.26	&	3.41	\\
			X-n209-k16	&	cost	&	30656	&	32553	&	32724	&	32793	&	32793	&	32793	&	32793	&	32793	&	35254	&	36933	&	32636	&	32602	&	32602	\\
			&	k	&		&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	\\
			&	time	&		&	10.64	&	59.37	&	1.77	&	1.71	&	2.18	&	1.6	&	0.81	&	25.14	&	27.97	&	3.25	&	3.52	&	3.63	\\
			X-n214-k11	&	cost	&	10856	&	12498	&	12507	&	11910	&	11949	&	11949	&	11949	&	11949	&	14626	&	14231	&	11756	&	11915	&	11915	\\
			&	k	&		&	11	&	11	&	12	&	12	&	12	&	12	&	12	&	11	&	12	&	12	&	12	&	12	\\
			&	time	&		&	16.36	&	17.37	&	2.36	&	2.07	&	2.65	&	1.94	&	1.21	&	26.41	&	27.61	&	3.79	&	4.06	&	4.1	\\
			X-n219-k73	&	cost	&	117595	&	118423	&	118373	&	172876	&	172876	&	172876	&	172876	&	172876	&	120142	&	120293	&	172876	&	172876	&	172876	\\
			&	k	&		&	73	&	73	&	109	&	109	&	109	&	109	&	109	&	73	&	73	&	109	&	109	&	109	\\
			&	time	&		&	77.09	&	1280.43	&	1.41	&	1.39	&	1.79	&	1.31	&	0.72	&	26.31	&	28.92	&	2.81	&	3.22	&	3.35	\\
			X-n223-k34	&	cost	&	40437	&	44320	&	44320	&	42343	&	42343	&	42639	&	42299	&	42639	&	51570	&	47983	&	42190	&	42230	&	42230	\\
			&	k	&		&	34	&	34	&	36	&	36	&	36	&	36	&	36	&	35	&	34	&	35	&	35	&	35	\\
			&	time	&		&	1.57	&	1.61	&	1.82	&	1.81	&	2.17	&	1.74	&	0.8	&	27.24	&	28.34	&	3.28	&	3.68	&	3.55	\\
			X-n228-k23	&	cost	&	25742	&	32143	&	32143	&	27076	&	27076	&	27296	&	27105	&	27296	&	35231	&	33820	&	27064	&	26996	&	26996	\\
			&	k	&		&	23	&	23	&	25	&	25	&	25	&	25	&	25	&	25	&	26	&	24	&	24	&	24	\\
			&	time	&		&	1.49	&	1.58	&	2.36	&	2.29	&	2.61	&	2.19	&	0.93	&	28.31	&	30.94	&	3.78	&	4.12	&	4.18	\\
			X-n233-k16	&	cost	&	19230	&	23128	&	23128	&	20478	&	20585	&	20585	&	20585	&	20585	&	27821	&	25915	&	20432	&	20385	&	20385	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	20	&	18	&	17	&	17	&	17	\\
			&	time	&		&	2.08	&	2.25	&	2.41	&	2.38	&	3.05	&	2.19	&	1.15	&	29.32	&	30.83	&	4.31	&	4.74	&	4.99	\\
			X-n237-k14	&	cost	&	27042	&	29175	&	29175	&	30341	&	30341	&	30571	&	30433	&	30571	&	32205	&	32948	&	30003	&	29828	&	29828	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14.00	&	14	&	14	&	14	\\
			&	time	&		&	4.81	&	4.86	&	2.46	&	2.45	&	2.95	&	2.32	&	1.19	&	29.15	&	31.69	&	4.09	&	4.75	&	4.59	\\
			X-n242-k48	&	cost	&	82751	&	87069	&	87069	&	88179	&	88179	&	88320	&	88179	&	88696	&	95420	&	94,852.00	&	86973	&	87097	&	87097	\\
			&	k	&		&	48	&	48	&	52	&	52	&	52	&	52	&	52	&	48	&	48.00	&	50	&	50	&	50	\\
			&	time	&		&	1.64	&	1.66	&	2.08	&	2.07	&	2.48	&	2.13	&	0.95	&	29.05	&	32.75	&	3.75	&	4.19	&	4.06	\\
			X-n247-k50	&	cost	&	37274	&	44134	&	44134	&	40022	&	40022	&	39246	&	40123	&	40508	&	48507	&	46782	&	39514	&	39349	&	39349	\\
			&	k	&		&	52	&	52	&	59	&	59	&	55	&	59	&	59	&	54	&	54	&	55	&	55	&	55	\\
			&	time	&		&	1.02	&	0.99	&	2.68	&	2.71	&	3.01	&	2.4	&	1.19	&	28.92	&	33.92	&	4.4	&	4.88	&	5.06	\\
			
			\bottomrule			
		\end{tabular}
\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n251-k28	&	cost	&	38684	&	40417	&	40424	&	40279	&	40285	&	40285	&	40285	&	40285	&	42297	&	42545	&	40285	&	40285	&	40285	\\
			&	k	&		&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	\\
			&	time	&		&	14.7	&	32.3	&	2.63	&	2.23	&	2.82	&	2.09	&	0.95	&	30.17	&	34.44	&	4.04	&	4.73	&	4.5	\\
			X-n256-k16	&	cost	&	18839	&	21363	&	21361	&	20518	&	20518	&	20518	&	20518	&	20518	&	23949	&	22469	&	20390	&	20185	&	20185	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	\\
			&	time	&		&	5.47	&	5.27	&	3.11	&	2.66	&	3.94	&	2.49	&	1.24	&	31.66	&	35.04	&	4.98	&	5.31	&	5.54	\\
			X-n261-k13	&	cost	&	26558	&	30665	&	30665	&	28638	&	28638	&	28638	&	28638	&	28638	&	36604	&	34448	&	28638	&	28638	&	28638	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	14	&	13	&	13	&	13	\\
			&	time	&		&	4.07	&	4.2	&	3.51	&	3.33	&	4.12	&	3	&	1.86	&	31.61	&	36.04	&	5.49	&	6.09	&	6.72	\\
			X-n266-k58	&	cost	&	75478	&	80064	&	80064	&	80553	&	80553	&	80792	&	80657	&	80979	&	83468	&	83310	&	79913	&	79308	&	79308	\\
			&	k	&		&	59	&	59	&	64	&	64	&	64	&	64	&	64	&	61	&	61	&	62	&	61	&	61	\\
			&	time	&		&	6.33	&	5.7	&	2.34	&	2.36	&	2.85	&	2.22	&	1.04	&	32	&	36.59	&	4.54	&	4.94	&	5.28	\\
			X-n270-k35	&	cost	&	35291	&	39152	&	39152	&	37181	&	37181	&	37181	&	37181	&	37181	&	40547	&	40415	&	36862	&	36529	&	36529	\\
			&	k	&		&	36	&	36	&	37	&	37	&	37	&	37	&	37	&	37	&	37	&	36	&	36	&	36	\\
			&	time	&		&	5.67	&	5.22	&	2.78	&	2.36	&	3.13	&	2.39	&	1.08	&	32.6	&	37.08	&	4.59	&	5.21	&	5.53	\\
			X-n275-k28	&	cost	&	21245	&	22562	&	22591	&	23907	&	23907	&	24177	&	24177	&	24177	&	26052	&	26044	&	23961	&	23776	&	23776	\\
			&	k	&		&	28	&	28	&	31	&	31	&	31	&	31	&	31	&	31	&	32	&	31	&	31	&	31	\\
			&	time	&		&	9.36	&	15.92	&	2.87	&	2.82	&	3.33	&	2.56	&	1.08	&	32.71	&	37.01	&	4.86	&	5.49	&	5.66	\\
			X-n280-k17	&	cost	&	33503	&	40878	&	40878	&	35951	&	35951	&	35951	&	35951	&	35951	&	46179	&	45719	&	35531	&	35760	&	35760	\\
			&	k	&		&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	17	&	18	&	18	\\
			&	time	&		&	1.7	&	1.69	&	4.5	&	3.64	&	4.95	&	3.52	&	2	&	33.58	&	38.56	&	6.47	&	7.23	&	7.27	\\
			X-n284-k15	&	cost	&	20215	&	23695	&	23695	&	21924	&	21924	&	21924	&	21924	&	21924	&	26201	&	26436	&	21891	&	21757	&	21757	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	15	&	15	&	15	\\
			&	time	&		&	1.98	&	1.87	&	4.01	&	3.91	&	4.78	&	3.48	&	2.12	&	33.8	&	39.2	&	6.55	&	7.24	&	7.84	\\
			X-n289-k60	&	cost	&	95151	&	103936	&	103936	&	98648	&	98824	&	98743	&	98686	&	99808	&	117218	&	113473	&	97618	&	98070	&	98070	\\
			&	k	&		&	62	&	62	&	65	&	65	&	65	&	65	&	65	&	62	&	63	&	63	&	63	&	63	\\
			&	time	&		&	2.06	&	1.51	&	3.39	&	2.99	&	3.62	&	2.9	&	1.29	&	34.1	&	39.93	&	5.35	&	6.21	&	5.92	\\
			X-n294-k50	&	cost	&	47161	&	54834	&	54834	&	49169	&	49307	&	49307	&	49307	&	49307	&	66687	&	62413	&	48934	&	48947	&	48947	\\
			&	k	&		&	51	&	51	&	53	&	53	&	53	&	53	&	53	&	59	&	54	&	52	&	52	&	52	\\
			&	time	&		&	1.57	&	1.48	&	3.51	&	2.99	&	3.61	&	2.77	&	1.31	&	35.26	&	39.9	&	5.39	&	6.22	&	6.08	\\
			X-n298-k31	&	cost	&	34231	&	42908	&	42908	&	35996	&	35996	&	35996	&	35996	&	35996	&	48423	&	46636	&	35617	&	35767	&	35767	\\
			&	k	&		&	31	&	31	&	32	&	32	&	32	&	32	&	32	&	31	&	32	&	32	&	32	&	32	\\
			&	time	&		&	1.76	&	2.15	&	3.58	&	3.18	&	4.1	&	3.03	&	1.37	&	35.89	&	41.82	&	5.74	&	6.44	&	7.07	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (500 iterations).}
		\label{appx:tab:results_uchoa_31}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n101-k25	&	cost	&	27591	&	28725	&	29430	&	29181	&	29211	&	28845	&	29243	&	29674	&	29561	&	29554	&	28458	&	28309	&	28309	\\
			&	k	&		&	26	&	26	&	30	&	30	&	27	&	30	&	30	&	27	&	27	&	27	&	27	&	27	\\
			&	time	&		&	18.79	&	134.68	&	1.08	&	1.06	&	1.31	&	1.01	&	0.71	&	31.32	&	34.52	&	2.32	&	2.75	&	2.74	\\
			X-n106-k14	&	cost	&	26362	&	27182	&	27182	&	27099	&	27099	&	27442	&	27099	&	27442	&	28052	&	28085	&	26875	&	26747	&	26747	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	\\
			&	time	&		&	20.28	&	38.39	&	1.15	&	1.19	&	1.34	&	1.14	&	0.77	&	32.58	&	36.42	&	2.62	&	2.96	&	2.79	\\
			X-n110-k13	&	cost	&	14971	&	15698	&	15568	&	15883	&	15883	&	15883	&	15883	&	15883	&	16389	&	16170	&	15612	&	15738	&	15738	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	\\
			&	time	&		&	36.63	&	199.29	&	1.23	&	1.21	&	1.4	&	1.11	&	0.73	&	32.8	&	37.45	&	2.57	&	3.04	&	3.06	\\
			X-n115-k10	&	cost	&	12747	&	13169	&	13138	&	13567	&	13585	&	13553	&	13585	&	13585	&	15033	&	13868	&	13362	&	13382	&	13382	\\
			&	k	&		&	10	&	10	&	11	&	11	&	11	&	11	&	11	&	11	&	10	&	11	&	11	&	11	\\
			&	time	&		&	31.74	&	917.03	&	1.56	&	1.58	&	1.84	&	1.4	&	0.98	&	33.91	&	38.87	&	3.07	&	3.58	&	3.54	\\
			X-n120-k6	&	cost	&	13332	&	13899	&	13730	&	14643	&	14655	&	14745	&	14655	&	14745	&	15713	&	16047	&	14554	&	14456	&	14456	\\
			&	k	&		&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	\\
			&	time	&		&	85.32	&	740.25	&	1.76	&	1.89	&	2.11	&	1.61	&	1.43	&	35.76	&	40.68	&	3.27	&	4	&	3.85	\\
			X-n125-k30	&	cost	&	55539	&	57951	&	57916	&	59239	&	59239	&	57845	&	59239	&	60561	&	60115	&	59489	&	57597	&	57549	&	57549	\\
			&	k	&		&	31	&	31	&	34	&	34	&	31	&	34	&	34	&	32	&	31	&	32	&	32	&	32	\\
			&	time	&		&	25.07	&	145	&	1.57	&	1.6	&	1.91	&	1.53	&	0.95	&	38	&	43.3	&	3.11	&	3.71	&	3.69	\\
			X-n129-k18	&	cost	&	28940	&	31061	&	30448	&	30407	&	30407	&	30407	&	30407	&	30407	&	32572	&	32832	&	30302	&	30407	&	30407	\\
			&	k	&		&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	\\
			&	time	&		&	37.55	&	171.38	&	1.71	&	1.58	&	1.99	&	1.54	&	0.95	&	38.36	&	43.12	&	3.2	&	3.82	&	3.79	\\
			X-n134-k13	&	cost	&	10916	&	11964	&	12152	&	11415	&	11415	&	11415	&	11415	&	11415	&	13140	&	13182	&	11374	&	11320	&	11320	\\
			&	k	&		&	13	&	13	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	13	&	13	&	13	\\
			&	time	&		&	28.02	&	183.34	&	1.9	&	1.91	&	2.23	&	1.78	&	1.06	&	40.06	&	45.47	&	3.75	&	4.3	&	4.22	\\
			X-n139-k10	&	cost	&	13590	&	14489	&	14457	&	14726	&	14726	&	14619	&	14726	&	14726	&	15616	&	15261	&	14635	&	14514	&	14514	\\
			&	k	&		&	10	&	10	&	11	&	11	&	10	&	11	&	11	&	13	&	11	&	10	&	10	&	10	\\
			&	time	&		&	47.74	&	1779.76	&	2.06	&	2.11	&	2.49	&	1.84	&	1.15	&	41.82	&	46.71	&	3.78	&	4.48	&	4.43	\\
			X-n143-k7	&	cost	&	15700	&	16975	&	16675	&	17598	&	17598	&	17126	&	17115	&	17664	&	20067	&	19499	&	16847	&	16696	&	16696	\\
			&	k	&		&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	\\
			&	time	&		&	40.74	&	1105.7	&	2.51	&	2.53	&	3.16	&	2.54	&	2.18	&	41.76	&	47.04	&	4.63	&	5.25	&	5.27	\\
			X-n148-k46	&	cost	&	43448	&	47003	&	46473	&	47593	&	47494	&	47621	&	47606	&	48048	&	46059	&	46905	&	46788	&	46653	&	46653	\\
			&	k	&		&	46	&	46	&	53	&	53	&	50	&	53	&	53	&	48	&	48	&	51	&	49	&	49	\\
			&	time	&		&	63.94	&	369.25	&	1.88	&	1.97	&	2.33	&	1.84	&	1.24	&	46.1	&	50.66	&	3.71	&	4.55	&	4.6	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (500 iterations).}
		\label{appx:tab:results_uchoa_32}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n153-k22	&	cost	&	21220	&	22507	&	22670	&	22597	&	22597	&	22649	&	22597	&	22649	&	25709	&	24538	&	22587	&	22495	&	22495	\\
			&	k	&		&	25	&	25	&	26	&	26	&	26	&	26	&	26	&	25	&	24	&	26	&	25	&	25	\\
			&	time	&		&	19.98	&	327.65	&	2.55	&	2.52	&	3.16	&	2.3	&	1.25	&	46.37	&	51.29	&	4.78	&	5.23	&	5.5	\\
			X-n157-k13	&	cost	&	16876	&	17238	&	17286	&	18963	&	18963	&	19050	&	19171	&	19171	&	18556	&	18352	&	18782	&	18696	&	18696	\\
			&	k	&		&	13	&	13	&	15	&	15	&	15	&	15	&	15	&	13	&	13	&	15	&	15	&	15	\\
			&	time	&		&	47.88	&	564.82	&	2.31	&	2.32	&	2.93	&	2.11	&	1.19	&	48.52	&	52.49	&	4.51	&	5.04	&	5.55	\\
			X-n162-k11	&	cost	&	14138	&	14782	&	14746	&	14898	&	14898	&	15215	&	14898	&	15708	&	17524	&	16034	&	14958	&	14847	&	14847	\\
			&	k	&		&	11	&	11	&	11	&	11	&	11	&	11	&	11	&	12	&	12	&	11	&	11	&	11	\\
			&	time	&		&	79.83	&	3074.87	&	2.97	&	2.81	&	3.45	&	2.66	&	1.53	&	49.46	&	54.97	&	5.01	&	5.74	&	5.8	\\
			X-n167-k10	&	cost	&	20557	&	22561	&	22394	&	21656	&	21656	&	22004	&	22004	&	22004	&	24880	&	25062	&	21695	&	21836	&	21836	\\
			&	k	&		&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	\\
			&	time	&		&	101	&	2112.88	&	3.25	&	3.24	&	3.96	&	2.82	&	1.93	&	50.64	&	55.89	&	5.53	&	6.4	&	6.45	\\
			X-n172-k51	&	cost	&	45607	&	49782	&	48519	&	47924	&	47924	&	47790	&	47924	&	47921	&	50753	&	49283	&	47114	&	46846	&	46846	\\
			&	k	&		&	52	&	52	&	57	&	57	&	54	&	57	&	57	&	54	&	53	&	53	&	54	&	54	\\
			&	time	&		&	48.91	&	393.94	&	2.57	&	2.54	&	3.38	&	2.44	&	1.45	&	53.19	&	58.27	&	4.83	&	5.75	&	5.83	\\
			X-n176-k26	&	cost	&	47812	&	53100	&	52794	&	51382	&	51382	&	50185	&	50454	&	50472	&	59133	&	57878	&	49978	&	49851	&	49851	\\
			&	k	&		&	26	&	26	&	29	&	29	&	28	&	29	&	29	&	29	&	28	&	28	&	28	&	28	\\
			&	time	&		&	13.46	&	8.37	&	3.09	&	3.04	&	3.79	&	3.01	&	1.6	&	55.44	&	59.67	&	5.76	&	6.44	&	6.51	\\
			X-n181-k23	&	cost	&	25569	&	26346	&	26243	&	26355	&	26355	&	26561	&	26352	&	26561	&	27479	&	27924	&	26265	&	26201	&	26201	\\
			&	k	&		&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	\\
			&	time	&		&	97.27	&	1256.51	&	2.74	&	2.89	&	3.41	&	2.63	&	1.39	&	55.36	&	62	&	5.44	&	6.08	&	6.34	\\
			X-n186-k15	&	cost	&	24145	&	25692	&	25910	&	25690	&	25690	&	25690	&	25690	&	25690	&	28652	&	28709	&	25215	&	25278	&	25278	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	15	&	15	&	15	\\
			&	time	&		&	74.41	&	1137.01	&	3.38	&	3.31	&	4.24	&	3.03	&	1.62	&	56.36	&	62.7	&	6.16	&	7.19	&	7.12	\\
			X-n190-k8	&	cost	&	16980	&	17864	&	17925	&	17742	&	17742	&	17816	&	17742	&	17816	&	19552	&	20064	&	17709	&	17689	&	17689	\\
			&	k	&		&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	\\
			&	time	&		&	94.32	&	3646.07	&	4.82	&	4.89	&	6.08	&	4.49	&	4.49	&	58.07	&	66.91	&	8.16	&	9.19	&	9.14	\\
			X-n195-k51	&	cost	&	44225	&	49181	&	49248	&	45976	&	45976	&	45976	&	45976	&	45976	&	51860	&	50913	&	45460	&	45302	&	45302	\\
			&	k	&		&	52	&	52	&	55	&	55	&	55	&	55	&	55	&	54	&	55	&	54	&	54	&	54	\\
			&	time	&		&	71.58	&	148.58	&	3.22	&	3.14	&	3.97	&	2.94	&	1.66	&	59.75	&	66.44	&	5.87	&	7.23	&	6.75	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (500 iterations).}
		\label{appx:tab:results_uchoa_33}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n200-k36	&	cost	&	58578	&	60475	&	60865	&	60902	&	60913	&	61051	&	60920	&	61911	&	64112	&	64640	&	60316	&	60315	&	60315	\\
			&	k	&		&	37	&	37	&	38	&	38	&	38	&	38	&	38	&	37	&	37	&	37	&	37	&	37	\\
			&	time	&		&	62.28	&	1629.3	&	3.45	&	3.38	&	4.07	&	3.23	&	1.65	&	60.76	&	67.26	&	6.5	&	7.43	&	7.26	\\
			X-n204-k19	&	cost	&	19565	&	20897	&	21330	&	20906	&	20970	&	21004	&	21004	&	21004	&	24187	&	23045	&	20481	&	20587	&	20587	\\
			&	k	&		&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	\\
			&	time	&		&	129.9	&	1503.12	&	3.84	&	3.74	&	4.83	&	3.61	&	1.77	&	61.87	&	67.71	&	6.84	&	7.8	&	8.12	\\
			X-n209-k16	&	cost	&	30656	&	32419	&	32324	&	32793	&	32793	&	32793	&	32793	&	32793	&	35254	&	36933	&	32636	&	32602	&	32602	\\
			&	k	&		&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	\\
			&	time	&		&	104.84	&	1009.65	&	4.18	&	4.12	&	5.86	&	3.84	&	2.03	&	62.16	&	70.68	&	7.42	&	8.47	&	8.5	\\
			X-n214-k11	&	cost	&	10856	&	12498	&	12627	&	11910	&	11949	&	11949	&	11949	&	11949	&	14626	&	14186	&	11711	&	11739	&	11739	\\
			&	k	&		&	11	&	11	&	12	&	12	&	12	&	12	&	12	&	11	&	12	&	12	&	12	&	12	\\
			&	time	&		&	63.84	&	1975	&	5.29	&	5.12	&	6.83	&	4.74	&	3.12	&	63.67	&	72.79	&	9.12	&	10.12	&	9.78	\\
			X-n219-k73	&	cost	&	117595	&	118420	&	118029	&	172876	&	172876	&	172876	&	172876	&	172876	&	120127	&	120293	&	172876	&	172876	&	172876	\\
			&	k	&		&	73	&	73	&	109	&	109	&	109	&	109	&	109	&	73	&	73	&	109	&	109	&	109	\\
			&	time	&		&	209.5	&	2412.98	&	3.34	&	3.3	&	4.43	&	3.21	&	1.72	&	66.32	&	73.6	&	6.61	&	7.71	&	7.74	\\
			X-n223-k34	&	cost	&	40437	&	42810	&	42810	&	42343	&	42343	&	42639	&	42299	&	42639	&	51486	&	48485	&	42073	&	41981	&	41981	\\
			&	k	&		&	34	&	34	&	36	&	36	&	36	&	36	&	36	&	36	&	35	&	34	&	35	&	35	\\
			&	time	&		&	42.6	&	680.88	&	4.29	&	4.25	&	5.51	&	3.92	&	2.23	&	68	&	77.52	&	7.66	&	8.81	&	8.86	\\
			X-n228-k23	&	cost	&	25742	&	29817	&	29648	&	27076	&	27076	&	27296	&	27105	&	27296	&	34924	&	32931	&	26995	&	26974	&	26974	\\
			&	k	&		&	23	&	23	&	25	&	25	&	25	&	25	&	25	&	27	&	25	&	24	&	24	&	24	\\
			&	time	&		&	12.83	&	530.02	&	5.21	&	5.3	&	7.67	&	4.71	&	2.37	&	68.55	&	77.19	&	9.06	&	10.18	&	10.35	\\
			X-n233-k16	&	cost	&	19230	&	20530	&	20618	&	20478	&	20585	&	20585	&	20585	&	20585	&	27468	&	25457	&	20066	&	20385	&	20385	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	22	&	18	&	17	&	17	&	17	\\
			&	time	&		&	72.48	&	286.46	&	5.66	&	5.58	&	7.63	&	5.45	&	2.9	&	72.53	&	79.31	&	10.52	&	11.45	&	11.52	\\
			X-n237-k14	&	cost	&	27042	&	28836	&	28928	&	30341	&	30341	&	30571	&	30433	&	30571	&	32205	&	32948	&	30003	&	29828	&	29828	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14.00	&	14	&	14	&	14	&	14	\\
			&	time	&		&	136.25	&	790.7	&	5.92	&	5.79	&	7.43	&	5.44	&	3	&	69.62	&	80.9	&	9.96	&	11.19	&	11.28	\\
			X-n242-k48	&	cost	&	82751	&	86419	&	86408	&	88179	&	88179	&	88320	&	88179	&	88696	&	95,260.00	&	94031	&	86682	&	86843	&	86843	\\
			&	k	&		&	48	&	48	&	52	&	52	&	52	&	52	&	52	&	48.00	&	48	&	50	&	50	&	50	\\
			&	time	&		&	73.45	&	411.85	&	4.77	&	4.77	&	6.15	&	4.72	&	2.37	&	75.44	&	83.39	&	8.88	&	10.52	&	10.13	\\
			X-n247-k50	&	cost	&	37274	&	40372	&	40372	&	40022	&	40022	&	38876	&	40123	&	40508	&	48507	&	46088	&	39207	&	39349	&	39349	\\
			&	k	&		&	52	&	52	&	59	&	59	&	53	&	59	&	59	&	54	&	54	&	54	&	55	&	55	\\
			&	time	&		&	4.72	&	4.87	&	5.87	&	6.18	&	7.42	&	5.76	&	2.7	&	74.11	&	85.21	&	10.54	&	11.76	&	11.85	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (500 iterations).}
		\label{appx:tab:results_uchoa_34}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n251-k28	&	cost	&	38684	&	40322	&	40215	&	40279	&	40285	&	40285	&	40285	&	40285	&	42297	&	42545	&	40071	&	40233	&	40233	\\
			&	k	&		&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	\\
			&	time	&		&	107.2	&	1223.66	&	5.39	&	5.25	&	7.02	&	5.1	&	2.56	&	78.34	&	85.31	&	9.84	&	11.13	&	11.63	\\
			X-n256-k16	&	cost	&	18839	&	19856	&	20274	&	20518	&	20518	&	20518	&	20518	&	20518	&	23910	&	22469	&	20084	&	20021	&	20021	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	\\
			&	time	&		&	136.78	&	54.78	&	6.84	&	6.33	&	8.53	&	6.18	&	3.33	&	79.97	&	89.58	&	11.68	&	13.22	&	13.29	\\
			X-n261-k13	&	cost	&	26558	&	29596	&	29476	&	28638	&	28638	&	28638	&	28638	&	28638	&	36604	&	34448	&	28601	&	28638	&	28638	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	14	&	13	&	13	&	13	\\
			&	time	&		&	88.99	&	272.73	&	8.25	&	7.91	&	11	&	7.23	&	4.97	&	83.13	&	89.54	&	13.37	&	15.25	&	15.23	\\
			X-n266-k58	&	cost	&	75478	&	78318	&	78291	&	80553	&	80553	&	80792	&	80657	&	80979	&	83468	&	83296	&	79722	&	79150	&	79150	\\
			&	k	&		&	59	&	59	&	64	&	64	&	64	&	64	&	64	&	61	&	61	&	61	&	61	&	61	\\
			&	time	&		&	81.38	&	1296.57	&	5.41	&	5.57	&	7.1	&	5.23	&	2.68	&	81.35	&	89.48	&	10.64	&	11.96	&	12.21	\\
			X-n270-k35	&	cost	&	35291	&	37521	&	37615	&	37181	&	37181	&	37181	&	37181	&	37181	&	40547	&	40415	&	36445	&	36492	&	36492	\\
			&	k	&		&	36	&	36	&	37	&	37	&	37	&	37	&	37	&	37	&	37	&	36	&	36	&	36	\\
			&	time	&		&	94.71	&	109.27	&	5.91	&	5.81	&	7.54	&	5.39	&	2.53	&	80.68	&	90.59	&	11.27	&	12.53	&	12.89	\\
			X-n275-k28	&	cost	&	21245	&	22434	&	22528	&	23907	&	23907	&	24177	&	24177	&	24177	&	26052	&	25589	&	23865	&	23776	&	23776	\\
			&	k	&		&	28	&	28	&	31	&	31	&	31	&	31	&	31	&	31	&	31	&	31	&	31	&	31	\\
			&	time	&		&	135.55	&	1880.31	&	6.61	&	6.34	&	8.08	&	5.84	&	2.78	&	87.4	&	93.01	&	12.02	&	13.32	&	13.5	\\
			X-n280-k17	&	cost	&	33503	&	41455	&	41442	&	35951	&	35951	&	35951	&	35951	&	35951	&	46179	&	45719	&	35531	&	35760	&	35760	\\
			&	k	&		&	17	&	17	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	17	&	18	&	18	\\
			&	time	&		&	26.14	&	23.69	&	9.63	&	8.83	&	11.71	&	8.15	&	4.73	&	84.99	&	94.03	&	16.18	&	17.94	&	17.62	\\
			X-n284-k15	&	cost	&	20215	&	22010	&	22049	&	21924	&	21924	&	21924	&	21924	&	21924	&	25621	&	26436	&	21891	&	21456	&	21456	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	15	&	15	&	15	\\
			&	time	&		&	92.56	&	531.23	&	9.77	&	9.02	&	12.05	&	8.63	&	5.18	&	85.8	&	96.51	&	16.52	&	17.86	&	17.19	\\
			X-n289-k60	&	cost	&	95151	&	102712	&	102712	&	98648	&	98824	&	98743	&	98686	&	99808	&	114545	&	112830	&	97618	&	97654	&	97654	\\
			&	k	&		&	61	&	61	&	65	&	65	&	65	&	65	&	65	&	62	&	63	&	63	&	62	&	62	\\
			&	time	&		&	10.86	&	9.97	&	7.29	&	6.83	&	9.19	&	6.64	&	3.31	&	89.92	&	100.13	&	13.59	&	15.21	&	14.49	\\
			X-n294-k50	&	cost	&	47161	&	50946	&	50466	&	49169	&	49307	&	49307	&	49307	&	49307	&	61648	&	59086	&	48629	&	48764	&	48764	\\
			&	k	&		&	51	&	51	&	53	&	53	&	53	&	53	&	53	&	55	&	55	&	51	&	52	&	52	\\
			&	time	&		&	90.68	&	925.2	&	7.69	&	6.91	&	9.02	&	6.29	&	3.3	&	88.93	&	102.38	&	13.4	&	14.7	&	14.82	\\
			X-n298-k31	&	cost	&	34231	&	39855	&	39395	&	35996	&	35996	&	35996	&	35996	&	35996	&	48235	&	46590	&	35617	&	35767	&	35767	\\
			&	k	&		&	31	&	31	&	32	&	32	&	32	&	32	&	32	&	38	&	37	&	32	&	32	&	32	\\
			&	time	&		&	111.07	&	640.51	&	8.43	&	7.62	&	10.08	&	7.15	&	3.35	&	92.33	&	103.76	&	14.34	&	15.48	&	16.04	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (1000 iterations).}
		\label{appx:tab:results_uchoa_41}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n101-k25	&	cost	&	27591	&	28725	&	28614	&	29181	&	29211	&	28845	&	29243	&	29674	&	29322	&	29315	&	28414	&	28261	&	28261	\\
			&	k	&		&	26	&	26	&	30	&	30	&	27	&	30	&	30	&	27	&	27	&	27	&	26	&	26	\\
			&	time	&		&	52.8	&	231.94	&	2.03	&	2	&	2.39	&	2.04	&	1.35	&	67.91	&	67.28	&	4.75	&	5.88	&	5.31	\\
			X-n106-k14	&	cost	&	26362	&	27182	&	26789	&	27099	&	27099	&	27190	&	27099	&	27442	&	27885	&	28069	&	26656	&	26747	&	26747	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	\\
			&	time	&		&	45.25	&	165.72	&	2.21	&	2.37	&	2.67	&	2.31	&	1.44	&	67.19	&	70.63	&	5.37	&	6.68	&	5.7	\\
			X-n110-k13	&	cost	&	14971	&	15545	&	15408	&	15883	&	15883	&	15883	&	15883	&	15883	&	16144	&	15954	&	15612	&	15568	&	15568	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	\\
			&	time	&		&	71.76	&	267.08	&	2.33	&	2.3	&	2.77	&	2.31	&	1.42	&	71.38	&	72.5	&	5.16	&	7.43	&	5.92	\\
			X-n115-k10	&	cost	&	12747	&	13151	&	13138	&	13567	&	13585	&	13551	&	13585	&	13585	&	14863	&	13766	&	13361	&	13321	&	13321	\\
			&	k	&		&	10	&	10	&	11	&	11	&	10	&	11	&	11	&	11	&	10	&	11	&	11	&	11	\\
			&	time	&		&	84.82	&	1538.97	&	2.93	&	2.85	&	3.89	&	2.91	&	1.97	&	74.94	&	75.52	&	6.35	&	7.85	&	6.94	\\
			X-n120-k6	&	cost	&	13332	&	13738	&	13730	&	14643	&	14655	&	14745	&	14655	&	14745	&	15656	&	16047	&	14120	&	14386	&	14386	\\
			&	k	&		&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	&	6	\\
			&	time	&		&	196.8	&	1143.29	&	3.4	&	3.27	&	4.53	&	3.37	&	2.93	&	75.3	&	82	&	6.49	&	8.27	&	7.55	\\
			X-n125-k30	&	cost	&	55539	&	57766	&	57567	&	59239	&	59239	&	57494	&	59239	&	59837	&	60100	&	59407	&	57023	&	57240	&	57240	\\
			&	k	&		&	30	&	31	&	34	&	34	&	31	&	34	&	34	&	32	&	31	&	31	&	31	&	31	\\
			&	time	&		&	57.32	&	369.91	&	2.92	&	3.01	&	3.62	&	3.08	&	1.83	&	79.55	&	84.21	&	5.92	&	8.32	&	7.14	\\
			X-n129-k18	&	cost	&	28940	&	31061	&	30406	&	30407	&	30407	&	30407	&	30407	&	30407	&	32387	&	32832	&	30287	&	30276	&	30276	\\
			&	k	&		&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	18	\\
			&	time	&		&	89.46	&	388.64	&	3.18	&	3.06	&	3.92	&	3.22	&	1.88	&	82.23	&	85.99	&	6.3	&	8.63	&	7.78	\\
			X-n134-k13	&	cost	&	10916	&	11615	&	12095	&	11415	&	11415	&	11415	&	11415	&	11415	&	13128	&	12696	&	11374	&	11320	&	11320	\\
			&	k	&		&	13	&	13	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	13	&	13	&	13	\\
			&	time	&		&	77.84	&	364.38	&	3.61	&	3.65	&	4.49	&	3.66	&	2.04	&	86.3	&	88.15	&	7.26	&	9.6	&	8.23	\\
			X-n139-k10	&	cost	&	13590	&	14261	&	14385	&	14726	&	14726	&	14411	&	14726	&	14726	&	14990	&	15261	&	14308	&	14368	&	14368	\\
			&	k	&		&	10	&	10	&	11	&	11	&	10	&	11	&	11	&	11	&	11	&	10	&	10	&	10	\\
			&	time	&		&	118.8	&	3041.7	&	3.93	&	3.72	&	4.81	&	3.79	&	2.22	&	88.16	&	92.42	&	7.31	&	10.15	&	8.78	\\
			X-n143-k7	&	cost	&	15700	&	16871	&	16676	&	17598	&	17598	&	17126	&	17115	&	17664	&	19614	&	19499	&	16686	&	16605	&	16605	\\
			&	k	&		&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	&	7	\\
			&	time	&		&	121.62	&	1827.76	&	4.85	&	4.77	&	6.48	&	5	&	4.16	&	89.59	&	93.87	&	9.31	&	11.86	&	10.39	\\
			X-n148-k46	&	cost	&	43448	&	45953	&	45293	&	47593	&	47494	&	47157	&	47606	&	48048	&	46003	&	46760	&	46678	&	46612	&	46612	\\
			&	k	&		&	46	&	46	&	53	&	53	&	50	&	53	&	53	&	48	&	48	&	49	&	49	&	49	\\
			&	time	&		&	142.41	&	559.28	&	3.72	&	3.71	&	4.9	&	3.77	&	2.38	&	93.46	&	98.81	&	7.25	&	10.07	&	8.84	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (1000 iterations).}
		\label{appx:tab:results_uchoa_42}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n153-k22	&	cost	&	21220	&	22441	&	22876	&	22597	&	22597	&	22328	&	22597	&	22649	&	24792	&	24260	&	22486	&	22495	&	22495	\\
			&	k	&		&	25	&	24	&	26	&	26	&	25	&	26	&	26	&	24	&	24	&	25	&	25	&	25	\\
			&	time	&		&	95.8	&	851.36	&	4.7	&	4.55	&	6.15	&	4.51	&	2.44	&	99.17	&	100.44	&	9.18	&	12.26	&	10.27	\\
			X-n157-k13	&	cost	&	16876	&	17209	&	17298	&	18963	&	18963	&	19050	&	19171	&	19171	&	18556	&	18352	&	18782	&	18696	&	18696	\\
			&	k	&		&	13	&	13	&	15	&	15	&	15	&	15	&	15	&	13	&	13	&	15	&	15	&	15	\\
			&	time	&		&	119.01	&	957.66	&	4.56	&	4.73	&	5.69	&	4.31	&	2.37	&	99.23	&	103.26	&	8.86	&	11.51	&	9.95	\\
			X-n162-k11	&	cost	&	14138	&	14782	&	14487	&	14898	&	14898	&	15029	&	14898	&	15708	&	17063	&	16012	&	14775	&	14677	&	14677	\\
			&	k	&		&	11	&	11	&	11	&	11	&	11	&	11	&	11	&	12	&	12	&	11	&	11	&	11	\\
			&	time	&		&	179.75	&	8348.19	&	5.3	&	5.3	&	6.84	&	5.25	&	3.09	&	102.87	&	103.87	&	9.69	&	12.98	&	11.18	\\
			X-n167-k10	&	cost	&	20557	&	22365	&	22176	&	21656	&	21656	&	22004	&	22004	&	22004	&	24511	&	25062	&	21695	&	21836	&	21836	\\
			&	k	&		&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	&	10	\\
			&	time	&		&	215.65	&	6219.87	&	5.93	&	5.86	&	7.94	&	5.73	&	3.76	&	106.48	&	108.99	&	11	&	14.01	&	12.35	\\
			X-n172-k51	&	cost	&	45607	&	49782	&	47940	&	47924	&	47924	&	47790	&	47924	&	47921	&	50319	&	49216	&	47052	&	46762	&	46762	\\
			&	k	&		&	52	&	52	&	57	&	57	&	54	&	57	&	57	&	54	&	53	&	53	&	53	&	53	\\
			&	time	&		&	179.88	&	927.46	&	5.01	&	4.84	&	6.94	&	5.01	&	3.1	&	109.6	&	115.82	&	9.34	&	13.02	&	11.41	\\
			X-n176-k26	&	cost	&	47812	&	51466	&	51233	&	51382	&	51382	&	50150	&	50454	&	50472	&	57753	&	57029	&	49403	&	49416	&	49416	\\
			&	k	&		&	26	&	26	&	29	&	29	&	27	&	29	&	29	&	28	&	27	&	27	&	27	&	27	\\
			&	time	&		&	60.6	&	151.31	&	5.89	&	5.74	&	7.51	&	5.98	&	3.1	&	112	&	116.58	&	12.01	&	14.46	&	12.52	\\
			X-n181-k23	&	cost	&	25569	&	26346	&	26243	&	26355	&	26355	&	26561	&	26352	&	26561	&	27408	&	27568	&	26045	&	25999	&	25999	\\
			&	k	&		&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	&	23	\\
			&	time	&		&	197.02	&	2715.74	&	5.23	&	5.29	&	7.02	&	5.19	&	2.9	&	113.25	&	119.85	&	10.61	&	13.73	&	12.02	\\
			X-n186-k15	&	cost	&	24145	&	25667	&	25910	&	25690	&	25690	&	25690	&	25690	&	25690	&	28368	&	28709	&	25150	&	25179	&	25179	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	16	&	15	&	15	&	15	\\
			&	time	&		&	184.65	&	2340.14	&	6.56	&	6.32	&	8.42	&	6.06	&	3.33	&	120.08	&	124.02	&	11.85	&	15.5	&	13.79	\\
			X-n190-k8	&	cost	&	16980	&	17831	&	17758	&	17742	&	17742	&	17816	&	17742	&	17816	&	19552	&	20064	&	17709	&	17689	&	17689	\\
			&	k	&		&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	&	8	\\
			&	time	&		&	191.15	&	6243.92	&	9.2	&	9.38	&	11.82	&	8.72	&	9.29	&	121.17	&	123.99	&	15.85	&	19.78	&	17.63	\\
			X-n195-k51	&	cost	&	44225	&	48330	&	46999	&	45976	&	45976	&	45976	&	45976	&	45976	&	51250	&	50167	&	45441	&	45167	&	45167	\\
			&	k	&		&	52	&	52	&	55	&	55	&	55	&	55	&	55	&	54	&	54	&	53	&	53	&	53	\\
			&	time	&		&	180.69	&	697.97	&	6.52	&	5.91	&	7.95	&	6.06	&	3.41	&	123.37	&	128.23	&	11.44	&	15.66	&	13.95	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (1000 iterations).}
		\label{appx:tab:results_uchoa_43}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n200-k36	&	cost	&	58578	&	60473	&	60810	&	60902	&	60913	&	61051	&	60920	&	61911	&	64112	&	64677	&	60290	&	60315	&	60315	\\
			&	k	&		&	37	&	37	&	38	&	38	&	38	&	38	&	38	&	37	&	37	&	37	&	37	&	37	\\
			&	time	&		&	156.86	&	1853.73	&	6.43	&	6.18	&	8.23	&	6.2	&	3.39	&	125.59	&	130.62	&	12.69	&	16.04	&	13.9	\\
			X-n204-k19	&	cost	&	19565	&	20840	&	21045	&	20906	&	20970	&	21004	&	21004	&	21004	&	23895	&	22868	&	20481	&	20587	&	20587	\\
			&	k	&		&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	&	19	\\
			&	time	&		&	297.17	&	2850.43	&	7.32	&	7.21	&	9.61	&	7.17	&	3.69	&	129.61	&	135.19	&	13.58	&	18.25	&	15.7	\\
			X-n209-k16	&	cost	&	30656	&	32268	&	32324	&	32793	&	32793	&	32793	&	32793	&	32793	&	35254	&	36933	&	32592	&	32602	&	32602	\\
			&	k	&		&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	&	16	\\
			&	time	&		&	249.75	&	2389.62	&	8.28	&	7.84	&	10.83	&	7.67	&	4.32	&	130.94	&	137.71	&	14.93	&	19.17	&	16.7	\\
			X-n214-k11	&	cost	&	10856	&	12499	&	12281	&	11910	&	11949	&	11949	&	11949	&	11949	&	14626	&	13879	&	11711	&	11654	&	11654	\\
			&	k	&		&	11	&	11	&	12	&	12	&	12	&	12	&	12	&	11	&	13	&	12	&	12	&	12	\\
			&	time	&		&	169.87	&	3546.43	&	10.34	&	10.27	&	13.23	&	9.56	&	6.6	&	132.5	&	145.47	&	18.29	&	22.44	&	19.64	\\
			X-n219-k73	&	cost	&	117595	&	118420	&	118029	&	172876	&	172876	&	172876	&	172876	&	172876	&	120127	&	120053	&	172876	&	172876	&	172876	\\
			&	k	&		&	73	&	73	&	109	&	109	&	109	&	109	&	109	&	73	&	73	&	109	&	109	&	109	\\
			&	time	&		&	384.66	&	6480.44	&	6.62	&	6.26	&	8.72	&	6.42	&	3.62	&	135.41	&	145.65	&	13.35	&	18.17	&	15.29	\\
			X-n223-k34	&	cost	&	40437	&	42810	&	42810	&	42343	&	42343	&	42639	&	42299	&	42639	&	51322	&	47618	&	41724	&	41981	&	41981	\\
			&	k	&		&	34	&	34	&	36	&	36	&	36	&	36	&	36	&	36	&	35	&	34	&	35	&	35	\\
			&	time	&		&	166.89	&	1242.28	&	8.22	&	8.04	&	10.63	&	7.8	&	4.07	&	137.28	&	149.75	&	15.37	&	19.77	&	17.54	\\
			X-n228-k23	&	cost	&	25742	&	27759	&	28008	&	27076	&	27076	&	27296	&	27105	&	27296	&	33420	&	32341	&	26714	&	26974	&	26974	\\
			&	k	&		&	23	&	23	&	25	&	25	&	25	&	25	&	25	&	25	&	25	&	23	&	24	&	24	\\
			&	time	&		&	123.99	&	1675.92	&	9.97	&	9.87	&	13.32	&	9.81	&	4.86	&	141.83	&	153.01	&	17.35	&	21.95	&	20.49	\\
			X-n233-k16	&	cost	&	19230	&	20483	&	20215	&	20478	&	20585	&	20585	&	20585	&	20585	&	25884	&	25427	&	20066	&	20212	&	20212	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	18	&	18	&	17	&	17	&	17	\\
			&	time	&		&	296.93	&	2849.93	&	10.98	&	10.7	&	15.49	&	10.97	&	5.79	&	134.9	&	151.9	&	20.5	&	26.24	&	23.36	\\
			X-n237-k14	&	cost	&	27042	&	28748	&	28850	&	30341	&	30341	&	30571	&	30433	&	30571	&	32205	&	32791	&	30003	&	29828	&	29828	\\
			&	k	&		&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	&	14	\\
			&	time	&		&	370.75	&	3986.04	&	11.01	&	10.93	&	14.81	&	10.62	&	6.09	&	147.2	&	156.38	&	19.54	&	25.89	&	22.12	\\
			X-n242-k48	&	cost	&	82751	&	85879	&	86408	&	88179	&	88179	&	88320	&	88179	&	88696	&	95260	&	93756	&	86584	&	86612	&	86612	\\
			&	k	&		&	48	&	48	&	52	&	52	&	52	&	52	&	52	&	48	&	48	&	50	&	50	&	50	\\
			&	time	&		&	213	&	1207.66	&	9.26	&	9.15	&	12.39	&	9.25	&	4.7	&	154.18	&	160.67	&	17.66	&	22.76	&	20	\\
			X-n247-k50	&	cost	&	37274	&	39090	&	39136	&	40022	&	40022	&	38876	&	40123	&	40508	&	45682	&	45488	&	38869	&	38530	&	38530	\\
			&	k	&		&	51	&	51	&	59	&	59	&	53	&	59	&	59	&	55	&	54	&	54	&	53	&	53	\\
			&	time	&		&	163.3	&	2191	&	11.08	&	11.18	&	14.8	&	11.02	&	5.58	&	149.93	&	163.7	&	20.67	&	26.65	&	23.43	\\
			
			\bottomrule			
		\end{tabular}
		
	\end{table*}
\end{landscape}

\begin{landscape}	
	\begin{table*}[th]
		\caption{Detailed Results on the Uchoa benchmark\cite{uchoa_bench} (1000 iterations).}
		\label{appx:tab:results_uchoa_44}
		\centering
		\begin{tabular}{ll|c|rr|rrrrr|rr|rrr}
			\textbf{Instance}	&		&	\textbf{BKS}	&	\multicolumn{2}{l}{\textbf{ORTools}\cite{perron}}		&	\multicolumn{5}{l}{\textbf{Meta-VRPH}}		&	\multicolumn{2}{l}{\textbf{DACT}\cite{ma}}	&	\multicolumn{3}{l}{\textbf{NeuroLS}}	\\
			n100 &		&		&	GLS	&	TS	&	SA	&	SA$_{\text{re}}$	&	ILS	&	ILS+SA	&	VNS	&	aug=1	&	aug=8	&	NLS$_{\text{A}}$	&	NLS$_{\text{AN}}$	&	NLS$_{\text{ANP}}$	\\
			\midrule
			
			X-n251-k28	&	cost	&	38684	&	40320	&	40215	&	40279	&	40285	&	40285	&	40285	&	40285	&	42297	&	42540	&	40015	&	40062	&	40062	\\
			&	k	&		&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	&	28	\\
			&	time	&		&	269.72	&	2767.31	&	10.44	&	10.37	&	13.78	&	9.92	&	5.15	&	155.26	&	166.65	&	19.54	&	25.48	&	22.31	\\
			X-n256-k16	&	cost	&	18839	&	19464	&	20274	&	20518	&	20518	&	20518	&	20518	&	20518	&	23292	&	22172	&	19845	&	20021	&	20021	\\
			&	k	&		&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	&	17	\\
			&	time	&		&	422.55	&	1168.37	&	12.65	&	12.26	&	17.36	&	12.32	&	6.45	&	154.69	&	172.04	&	22.68	&	29.79	&	26.32	\\
			X-n261-k13	&	cost	&	26558	&	29094	&	29476	&	28638	&	28638	&	28638	&	28638	&	28638	&	35139	&	34448	&	28587	&	28638	&	28638	\\
			&	k	&		&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	13	&	14	&	13	&	13	&	13	\\
			&	time	&		&	212.79	&	2006.18	&	15.18	&	14.79	&	21.12	&	14.42	&	10.11	&	162.02	&	176.41	&	26.86	&	34.45	&	29.91	\\
			X-n266-k58	&	cost	&	75478	&	78063	&	78291	&	80553	&	80553	&	80792	&	80657	&	80979	&	83349	&	83296	&	79497	&	79132	&	79132	\\
			&	k	&		&	59	&	59	&	64	&	64	&	64	&	64	&	64	&	61	&	61	&	61	&	61	&	61	\\
			&	time	&		&	234.45	&	1746.06	&	10.62	&	10.44	&	13.96	&	10.26	&	5.38	&	159.12	&	182.19	&	20.78	&	26.8	&	24.02	\\
			X-n270-k35	&	cost	&	35291	&	37516	&	36999	&	37181	&	37181	&	37181	&	37181	&	37181	&	40547	&	40165	&	36265	&	36288	&	36288	\\
			&	k	&		&	36	&	36	&	37	&	37	&	37	&	37	&	37	&	37	&	38	&	36	&	36	&	36	\\
			&	time	&		&	283.61	&	2120.87	&	11.57	&	11.08	&	15.03	&	10.83	&	5.3	&	171.85	&	185	&	21.98	&	28.38	&	24.37	\\
			X-n275-k28	&	cost	&	21245	&	22434	&	22377	&	23907	&	23907	&	24177	&	24177	&	24177	&	25964	&	25355	&	23865	&	23776	&	23776	\\
			&	k	&		&	28	&	28	&	31	&	31	&	31	&	31	&	31	&	30	&	31	&	31	&	31	&	31	\\
			&	time	&		&	374.72	&	6795.72	&	12.19	&	11.95	&	15.98	&	11.47	&	5.62	&	165.78	&	185.29	&	24.17	&	29.22	&	26.23	\\
			X-n280-k17	&	cost	&	33503	&	37558	&	38819	&	35951	&	35951	&	35951	&	35951	&	35951	&	44726	&	45269	&	35531	&	35760	&	35760	\\
			&	k	&		&	17	&	17	&	18	&	18	&	18	&	18	&	18	&	18	&	18	&	17	&	18	&	18	\\
			&	time	&		&	205.65	&	1134.45	&	17.03	&	16.58	&	23.44	&	16.28	&	9.76	&	177.71	&	191.53	&	30.76	&	39.78	&	34.03	\\
			X-n284-k15	&	cost	&	20215	&	21719	&	21984	&	21924	&	21924	&	21924	&	21924	&	21924	&	25621	&	26089	&	21688	&	21448	&	21448	\\
			&	k	&		&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	15	&	16	&	15	&	15	&	15	\\
			&	time	&		&	328	&	2745.15	&	17.66	&	17.19	&	24.49	&	16.9	&	10.51	&	180.56	&	195.5	&	31.57	&	40.34	&	34.41	\\
			X-n289-k60	&	cost	&	95151	&	100823	&	101783	&	98648	&	98824	&	98743	&	98686	&	99808	&	113817	&	112830	&	97481	&	97182	&	97182	\\
			&	k	&		&	61	&	61	&	65	&	65	&	65	&	65	&	65	&	62	&	63	&	62	&	62	&	62	\\
			&	time	&		&	216.52	&	621.48	&	13.77	&	13.17	&	18.27	&	13.13	&	6.31	&	185.42	&	200.77	&	25.49	&	32.6	&	30.98	\\
			X-n294-k50	&	cost	&	47161	&	50946	&	50429	&	49169	&	49307	&	49307	&	49307	&	49307	&	60510	&	58229	&	48494	&	48350	&	48350	\\
			&	k	&		&	51	&	51	&	53	&	53	&	53	&	53	&	53	&	55	&	54	&	51	&	51	&	51	\\
			&	time	&		&	341.68	&	1550.54	&	13.73	&	13.47	&	18.64	&	12.86	&	6.48	&	183.91	&	206.46	&	25.57	&	33.7	&	29.83	\\
			X-n298-k31	&	cost	&	34231	&	39244	&	38074	&	35996	&	35996	&	35996	&	35996	&	35996	&	47477	&	46191	&	35617	&	35683	&	35683	\\
			&	k	&		&	31	&	31	&	32	&	32	&	32	&	32	&	32	&	36	&	34	&	32	&	32	&	32	\\
			&	time	&		&	304.55	&	1806.41	&	15.27	&	14.85	&	20.63	&	14.3	&	6.75	&	185.8	&	205.82	&	27.66	&	35.56	&	31.47	\\
			
			\bottomrule			
		\end{tabular}
